Modeling and Engineering Constrained Shortest Path Algorithms for Battery Electric Vehicles

We study the problem of computing constrained shortest paths for battery electric vehicles. Since battery capacities are limited, fastest routes are often infeasible. Instead, users are interested in fast routes on which the energy consumption does not exceed the battery capacity. For that, drivers can deliberately reduce speed to save energy. Hence, route planning should provide both path and speed recommendations. To tackle the resulting NP-hard optimization problem, previous work trades correctness or accuracy of the underlying model for practical running times. We present a novel framework to compute optimal constrained shortest paths (without charging stops) for electric vehicles that uses more realistic physical models, while taking speed adaptation into account. Careful algorithm engineering makes the approach practical even on large, realistic road networks: We compute optimal solutions in less than a second for typical battery capacities, matching the performance of previous inexact methods. For even faster query times, the approach can easily be extended with heuristics that provide high quality solutions within milliseconds.

==> fig-trsc/evtc-queries-16-ranks.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2017-03-18 14:31:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt,figure]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (368.58,198.81);
\begin{scope}
\path[clip] ( 27.60, 27.60) rectangle (340.98,189.21);
\definecolor[named]{fillColor}{rgb}{0.34,0.59,0.77}

\path[fill=fillColor] ( 11.77, 76.43) --
	( 14.56, 76.43) --
	( 14.56, 88.46) --
	( 11.77, 88.46) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 11.77, 83.12) -- ( 14.56, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 48.86) -- ( 13.17, 76.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 96.15) -- ( 13.17, 88.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.47, 48.86) -- ( 13.86, 48.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.47, 96.15) -- ( 13.86, 96.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.77, 76.43) --
	( 14.56, 76.43) --
	( 14.56, 88.46) --
	( 11.77, 88.46) --
	( 11.77, 76.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 97.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 98.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,100.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,100.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 97.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,103.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,102.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,103.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,102.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 98.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,103.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,101.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,105.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,101.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 96.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,103.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,101.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,100.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,103.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,100.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 98.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,101.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,103.58) circle (  1.12);

\path[fill=fillColor] ( 30.37, 76.23) --
	( 33.16, 76.23) --
	( 33.16, 88.60) --
	( 30.37, 88.60) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 30.37, 83.12) -- ( 33.16, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 49.30) -- ( 31.77, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 96.56) -- ( 31.77, 88.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.07, 49.30) -- ( 32.46, 49.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.07, 96.56) -- ( 32.46, 96.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.37, 76.23) --
	( 33.16, 76.23) --
	( 33.16, 88.60) --
	( 30.37, 88.60) --
	( 30.37, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,100.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,101.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,100.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,100.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,100.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 96.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,100.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,101.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,103.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,103.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 97.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,101.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,103.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,102.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,102.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 98.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 98.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,105.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 98.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,100.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,103.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,103.58) circle (  1.12);

\path[fill=fillColor] ( 48.97, 76.41) --
	( 51.76, 76.41) --
	( 51.76, 88.41) --
	( 48.97, 88.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 48.97, 83.11) -- ( 51.76, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 49.31) -- ( 50.37, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 95.90) -- ( 50.37, 88.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 49.31) -- ( 51.06, 49.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.67, 95.90) -- ( 51.06, 95.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.97, 76.41) --
	( 51.76, 76.41) --
	( 51.76, 88.41) --
	( 48.97, 88.41) --
	( 48.97, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 98.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,103.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,105.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,101.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,100.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,100.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 98.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 97.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,102.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,103.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,101.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,100.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,103.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 98.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,101.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,103.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,100.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,102.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 96.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,101.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,103.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 97.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,100.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.49) circle (  1.12);

\path[fill=fillColor] ( 67.57, 76.40) --
	( 70.36, 76.40) --
	( 70.36, 88.54) --
	( 67.57, 88.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 67.57, 83.16) -- ( 70.36, 83.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 49.55) -- ( 68.97, 76.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 96.22) -- ( 68.97, 88.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 49.55) -- ( 69.66, 49.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.27, 96.22) -- ( 69.66, 96.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.57, 76.40) --
	( 70.36, 76.40) --
	( 70.36, 88.54) --
	( 67.57, 88.54) --
	( 67.57, 76.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,101.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 97.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,105.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,101.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,102.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 99.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 99.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 99.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,103.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 96.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 99.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,101.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,101.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,103.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 98.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 99.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,103.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,105.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 97.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,102.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 99.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,102.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 98.83) circle (  1.12);

\path[fill=fillColor] ( 86.17, 76.56) --
	( 88.96, 76.56) --
	( 88.96, 88.51) --
	( 86.17, 88.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 86.17, 83.27) -- ( 88.96, 83.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 50.00) -- ( 87.57, 76.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 96.15) -- ( 87.57, 88.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.87, 50.00) -- ( 88.26, 50.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.87, 96.15) -- ( 88.26, 96.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.17, 76.56) --
	( 88.96, 76.56) --
	( 88.96, 88.51) --
	( 86.17, 88.51) --
	( 86.17, 76.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 99.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 97.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,104.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 99.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,102.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,103.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 99.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,104.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,103.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,105.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,104.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 97.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 97.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,102.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 99.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,100.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 98.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 96.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,104.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 98.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,100.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 99.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,103.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 98.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 99.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,104.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 96.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,105.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,105.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,103.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,104.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,100.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,103.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 96.84) circle (  1.12);

\path[fill=fillColor] (104.77, 76.90) --
	(107.56, 76.90) --
	(107.56, 88.67) --
	(104.77, 88.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (104.77, 83.31) -- (107.56, 83.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 49.72) -- (106.17, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 96.43) -- (106.17, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.47, 49.72) -- (106.86, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.47, 96.43) -- (106.86, 96.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.77, 76.90) --
	(107.56, 76.90) --
	(107.56, 88.67) --
	(104.77, 88.67) --
	(104.77, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,101.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,103.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,105.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,100.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,100.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 97.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,102.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 98.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,100.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 98.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,103.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,102.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,100.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,103.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 96.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,101.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 98.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,103.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,101.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,102.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,101.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,103.28) circle (  1.12);

\path[fill=fillColor] (123.37, 76.68) --
	(126.16, 76.68) --
	(126.16, 88.49) --
	(123.37, 88.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (123.37, 83.37) -- (126.16, 83.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 50.25) -- (124.77, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 96.32) -- (124.77, 88.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.07, 50.25) -- (125.47, 50.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.07, 96.32) -- (125.47, 96.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.37, 76.68) --
	(126.16, 76.68) --
	(126.16, 88.49) --
	(123.37, 88.49) --
	(123.37, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,100.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 97.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,104.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,105.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,103.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 96.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 99.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,103.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,104.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,100.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,103.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 98.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,102.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,104.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,104.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,103.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,104.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 99.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 96.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,103.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,105.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,102.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,104.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 98.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,100.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 98.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 98.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 99.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 99.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 97.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 97.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,102.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 99.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 99.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,103.28) circle (  1.12);

\path[fill=fillColor] (141.97, 77.08) --
	(144.76, 77.08) --
	(144.76, 88.67) --
	(141.97, 88.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (141.97, 83.41) -- (144.76, 83.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 50.69) -- (143.37, 77.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 96.01) -- (143.37, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.67, 50.69) -- (144.07, 50.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.67, 96.01) -- (144.07, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.97, 77.08) --
	(144.76, 77.08) --
	(144.76, 88.67) --
	(141.97, 88.67) --
	(141.97, 77.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,101.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 99.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,100.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 97.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 97.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,100.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 97.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 96.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 99.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 96.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 99.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,105.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,102.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,101.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,100.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 98.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,101.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 99.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,101.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 98.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,100.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,101.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 99.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,100.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,100.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,105.03) circle (  1.12);

\path[fill=fillColor] (160.57, 77.75) --
	(163.36, 77.75) --
	(163.36, 88.86) --
	(160.57, 88.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (160.57, 83.59) -- (163.36, 83.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 49.11) -- (161.97, 77.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 96.34) -- (161.97, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.27, 49.11) -- (162.67, 49.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.27, 96.34) -- (162.67, 96.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.57, 77.75) --
	(163.36, 77.75) --
	(163.36, 88.86) --
	(160.57, 88.86) --
	(160.57, 77.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 97.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,100.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,100.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,100.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,104.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,104.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,104.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,103.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,103.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,104.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,105.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,104.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,103.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 96.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,105.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,104.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,102.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,102.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,105.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,103.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 97.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 98.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 98.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,103.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,105.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,100.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 96.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.18) circle (  1.12);

\path[fill=fillColor] (179.17, 78.16) --
	(181.96, 78.16) --
	(181.96, 89.79) --
	(179.17, 89.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (179.17, 84.39) -- (181.96, 84.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 39.63) -- (180.57, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 96.64) -- (180.57, 89.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.87, 39.63) -- (181.27, 39.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.87, 96.64) -- (181.27, 96.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.17, 78.16) --
	(181.96, 78.16) --
	(181.96, 89.79) --
	(179.17, 89.79) --
	(179.17, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,104.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,105.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,122.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,104.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,103.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,105.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,150.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,102.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,104.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,106.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,102.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,103.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,110.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,109.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,143.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,111.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,104.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,103.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,102.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,102.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,102.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,104.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,102.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,109.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,105.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,115.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,104.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,120.55) circle (  1.12);

\path[fill=fillColor] (197.77, 81.74) --
	(200.56, 81.74) --
	(200.56, 93.33) --
	(197.77, 93.33) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (197.77, 87.80) -- (200.56, 87.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17, 52.51) -- (199.17, 81.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.08) -- (199.17, 93.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.47, 52.51) -- (199.87, 52.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.47,101.08) -- (199.87,101.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.77, 81.74) --
	(200.56, 81.74) --
	(200.56, 93.33) --
	(197.77, 93.33) --
	(197.77, 81.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,123.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,123.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,116.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,129.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,110.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,117.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,109.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,145.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,130.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,110.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,126.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,110.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,105.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,132.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,105.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,120.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,125.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,131.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,127.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,113.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,107.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,115.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,105.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,105.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,127.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,129.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,105.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,115.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,132.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,121.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,119.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,128.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,114.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,114.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,113.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,164.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,122.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,110.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,106.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,114.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,124.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,121.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,118.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,105.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,135.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,115.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,106.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,124.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,127.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,114.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,129.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,109.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,119.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,118.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,110.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,122.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,125.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,118.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,107.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,135.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,120.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,120.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,111.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,127.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,120.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,109.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,112.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,128.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,111.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,183.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,109.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,110.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,116.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,128.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,140.67) circle (  1.12);

\path[fill=fillColor] (216.37, 76.37) --
	(219.16, 76.37) --
	(219.16,104.10) --
	(216.37,104.10) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (216.37, 90.22) -- (219.16, 90.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77, 37.97) -- (217.77, 76.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,114.10) -- (217.77,104.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.07, 37.97) -- (218.47, 37.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.07,114.10) -- (218.47,114.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.37, 76.37) --
	(219.16, 76.37) --
	(219.16,104.10) --
	(216.37,104.10) --
	(216.37, 76.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,130.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,128.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,119.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,144.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,138.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,142.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,126.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,135.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,138.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,133.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,126.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,119.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,125.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,135.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,142.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,135.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,135.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,131.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,145.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,124.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,130.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,132.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,119.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,124.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,141.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,115.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,125.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,140.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,134.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,133.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,115.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,134.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,119.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,115.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,128.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,123.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,125.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,127.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,125.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,123.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,120.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,120.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,127.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,114.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,129.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,127.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,162.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,133.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,114.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,153.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,124.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,123.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,124.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,123.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,124.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,115.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,129.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,134.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,136.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,147.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,126.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,129.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,127.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,134.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,123.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,127.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,129.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,130.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,114.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,148.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,144.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,130.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,127.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,142.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,131.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,131.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,114.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,120.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,132.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,138.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,119.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,115.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,130.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,115.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,114.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,148.27) circle (  1.12);

\path[fill=fillColor] (234.97, 70.77) --
	(237.76, 70.77) --
	(237.76,100.57) --
	(234.97,100.57) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (234.97, 78.99) -- (237.76, 78.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37, 42.77) -- (236.37, 70.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,110.62) -- (236.37,100.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.67, 42.77) -- (237.07, 42.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.67,110.62) -- (237.07,110.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.97, 70.77) --
	(237.76, 70.77) --
	(237.76,100.57) --
	(234.97,100.57) --
	(234.97, 70.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,118.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,118.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,150.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,137.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,116.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,162.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,147.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,154.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,131.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,130.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,172.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,139.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,147.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,146.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,156.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,116.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,137.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,162.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,127.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,139.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,155.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,118.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,141.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,131.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,130.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,135.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,144.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,120.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,121.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,137.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,144.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,137.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,139.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,115.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,140.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,147.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,136.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,154.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,122.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,120.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,144.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,136.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,141.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,161.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,118.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,140.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,148.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,132.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,135.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,120.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,142.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,130.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,138.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,130.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,121.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,118.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,137.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,128.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,116.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,123.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,115.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,137.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,127.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,128.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,138.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,123.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,138.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,128.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,150.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,154.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,133.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,140.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,123.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,136.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,127.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,123.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,142.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,133.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,120.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,132.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,161.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,149.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,118.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,132.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,158.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,148.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,146.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,116.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,120.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,140.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,115.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,121.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,140.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,148.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,135.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,136.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,130.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,128.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,121.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,120.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,123.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,144.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,132.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,143.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,143.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,141.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,127.83) circle (  1.12);

\path[fill=fillColor] (253.57, 70.57) --
	(256.36, 70.57) --
	(256.36, 81.90) --
	(253.57, 81.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (253.57, 76.28) -- (256.36, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 34.09) -- (254.97, 70.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 89.50) -- (254.97, 81.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.27, 34.09) -- (255.67, 34.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.27, 89.50) -- (255.67, 89.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.57, 70.57) --
	(256.36, 70.57) --
	(256.36, 81.90) --
	(253.57, 81.90) --
	(253.57, 70.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 99.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,115.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 90.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,140.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,111.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,127.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,106.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,117.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,127.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,116.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,102.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,130.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,135.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,144.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 94.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,133.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,116.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,115.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 89.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,118.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,133.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,130.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,115.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,132.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,137.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,113.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,102.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,143.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,107.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 95.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,111.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,123.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 90.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,154.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 95.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,120.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,105.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 95.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 90.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,128.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,134.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,128.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 90.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,132.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,101.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,116.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,131.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,120.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,146.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,145.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,141.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,134.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,104.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,116.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,117.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,138.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,129.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.48) circle (  1.12);

\path[fill=fillColor] (272.17, 70.62) --
	(274.96, 70.62) --
	(274.96, 80.41) --
	(272.17, 80.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (272.17, 75.96) -- (274.96, 75.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 34.32) -- (273.57, 70.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 87.59) -- (273.57, 80.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.87, 34.32) -- (274.27, 34.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.87, 87.59) -- (274.27, 87.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.17, 70.62) --
	(274.96, 70.62) --
	(274.96, 80.41) --
	(272.17, 80.41) --
	(272.17, 70.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 97.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 95.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 89.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 88.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 89.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 97.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 97.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 87.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 93.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 96.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 90.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 95.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 94.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 93.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 93.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 90.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 95.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 97.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 93.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 92.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 89.52) circle (  1.12);

\path[fill=fillColor] (290.77, 72.23) --
	(293.56, 72.23) --
	(293.56, 82.30) --
	(290.77, 82.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (290.77, 77.60) -- (293.56, 77.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 33.59) -- (292.17, 72.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 87.34) -- (292.17, 82.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.47, 33.59) -- (292.87, 33.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.47, 87.34) -- (292.87, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.77, 72.23) --
	(293.56, 72.23) --
	(293.56, 82.30) --
	(290.77, 82.30) --
	(290.77, 72.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 96.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 93.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 96.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 93.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 97.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 93.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 97.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 96.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 97.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 93.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 89.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 96.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 96.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 92.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 92.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 94.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 93.55) circle (  1.12);

\path[fill=fillColor] (309.38, 71.22) --
	(312.17, 71.22) --
	(312.17, 80.22) --
	(309.38, 80.22) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (309.38, 75.73) -- (312.17, 75.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 40.50) -- (310.77, 71.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 86.67) -- (310.77, 80.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.07, 40.50) -- (311.47, 40.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.07, 86.67) -- (311.47, 86.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.38, 71.22) --
	(312.17, 71.22) --
	(312.17, 80.22) --
	(309.38, 80.22) --
	(309.38, 71.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 89.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 88.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 96.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 92.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 96.02) circle (  1.12);

\path[fill=fillColor] (327.98, 62.76) --
	(330.77, 62.76) --
	(330.77, 76.74) --
	(327.98, 76.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (327.98, 71.91) -- (330.77, 71.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 33.71) -- (329.37, 62.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 84.99) -- (329.37, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.67, 33.71) -- (330.07, 33.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.67, 84.99) -- (330.07, 84.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.98, 62.76) --
	(330.77, 62.76) --
	(330.77, 76.74) --
	(327.98, 76.74) --
	(327.98, 62.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 88.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 94.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 85.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 85.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 90.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 92.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 97.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 86.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 87.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 92.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 96.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 95.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 93.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 93.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 98.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 94.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 96.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 89.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 85.76) circle (  1.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 27.60) -- ( 27.60, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 27.60) -- ( 27.60, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 27.60) -- ( 27.60, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 27.60) -- ( 27.60, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.09, 27.60) -- ( 54.09, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.09, 27.60) -- ( 54.09, 25.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.29, 27.60) -- ( 91.29, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.29, 27.60) -- ( 91.29, 25.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.49, 27.60) -- (128.49, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.49, 27.60) -- (128.49, 25.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.69, 27.60) -- (165.69, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.69, 27.60) -- (165.69, 25.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.89, 27.60) -- (202.89, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.89, 27.60) -- (202.89, 25.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.09, 27.60) -- (240.09, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.09, 27.60) -- (240.09, 25.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.29, 27.60) -- (277.29, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.29, 27.60) -- (277.29, 25.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.49, 27.60) -- (314.49, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.49, 27.60) -- (314.49, 25.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 27.60) -- ( 27.60, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 27.60) -- ( 27.60, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 27.60) -- ( 27.60, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.49, 27.60) -- ( 35.49, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.49, 27.60) -- ( 35.49, 21.94);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.24, 10.20) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 36.24, 14.29) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.69, 27.60) -- ( 72.69, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.69, 27.60) -- ( 72.69, 21.94);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.69, 10.20) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 71.69, 14.29) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.89, 27.60) -- (109.89, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.89, 27.60) -- (109.89, 21.94);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.89, 10.20) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (108.89, 14.29) {12};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.09, 27.60) -- (147.09, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.09, 27.60) -- (147.09, 21.94);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.09, 10.20) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (146.09, 14.29) {14};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.29, 27.60) -- (184.29, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.29, 27.60) -- (184.29, 21.94);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (178.29, 10.20) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (183.29, 14.29) {16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.49, 27.60) -- (221.49, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.49, 27.60) -- (221.49, 21.94);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.49, 10.20) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (220.49, 14.29) {18};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.69, 27.60) -- (258.69, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.69, 27.60) -- (258.69, 21.94);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (252.69, 10.20) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (257.69, 14.29) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.89, 27.60) -- (295.89, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.89, 27.60) -- (295.89, 21.94);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (289.89, 10.20) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (294.89, 14.29) {22};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.09, 27.60) -- (333.09, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.09, 27.60) -- (333.09, 21.94);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (327.09, 10.20) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (332.09, 14.29) {24};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,128.97) -- ( 27.60,189.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.60,128.97) -- ( 21.94,128.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.60,155.98) -- ( 21.94,155.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.60,182.99) -- ( 21.94,182.99);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.20,128.97) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.20,155.98) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.20,182.99) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,128.97) -- (340.98,189.21);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.98,128.97) -- (346.63,128.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.98,155.98) -- (346.63,155.98);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.98,182.99) -- (346.63,182.99);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (356.58,128.97) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (356.58,155.98) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (356.58,182.99) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 74.96) -- ( 27.60, 74.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.60, 74.96) -- ( 21.94, 74.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.20, 74.96) {0.01};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,101.97) -- ( 27.60,101.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.60,101.97) -- ( 21.94,101.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 19.20,101.97) {0.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,101.97) -- (340.98,101.97);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.98,101.97) -- (346.63,101.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (356.58,101.97) {0.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 74.96) -- (340.98, 74.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (340.98, 74.96) -- (346.63, 74.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (356.58, 74.96) {0.01};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 47.95) -- ( 27.60, 74.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 47.95) -- ( 25.18, 47.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 56.08) -- ( 25.18, 56.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 60.83) -- ( 25.18, 60.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 64.21) -- ( 25.18, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 66.83) -- ( 25.18, 66.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 68.96) -- ( 25.18, 68.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 70.77) -- ( 25.18, 70.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 72.34) -- ( 25.18, 72.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 73.72) -- ( 25.18, 73.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 74.96) -- ( 25.18, 74.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 74.96) -- ( 27.60,101.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 74.96) -- ( 25.18, 74.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 83.09) -- ( 25.18, 83.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 87.84) -- ( 25.18, 87.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 91.22) -- ( 25.18, 91.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 93.83) -- ( 25.18, 93.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 95.97) -- ( 25.18, 95.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 97.78) -- ( 25.18, 97.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 99.35) -- ( 25.18, 99.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,100.73) -- ( 25.18,100.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,101.97) -- ( 25.18,101.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,101.97) -- ( 27.60,128.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,101.97) -- ( 25.18,101.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,110.10) -- ( 25.18,110.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,114.85) -- ( 25.18,114.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,118.23) -- ( 25.18,118.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,120.84) -- ( 25.18,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,122.98) -- ( 25.18,122.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,124.79) -- ( 25.18,124.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,126.36) -- ( 25.18,126.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,127.74) -- ( 25.18,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,128.97) -- ( 25.18,128.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,128.97) -- ( 27.60,155.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,128.97) -- ( 25.18,128.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,137.10) -- ( 25.18,137.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,141.86) -- ( 25.18,141.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,145.23) -- ( 25.18,145.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,147.85) -- ( 25.18,147.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,149.99) -- ( 25.18,149.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,151.80) -- ( 25.18,151.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,153.37) -- ( 25.18,153.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,154.75) -- ( 25.18,154.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,155.98) -- ( 25.18,155.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,155.98) -- ( 27.60,182.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,155.98) -- ( 25.18,155.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,164.11) -- ( 25.18,164.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,168.87) -- ( 25.18,168.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,172.24) -- ( 25.18,172.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,174.86) -- ( 25.18,174.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,177.00) -- ( 25.18,177.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,178.81) -- ( 25.18,178.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,180.37) -- ( 25.18,180.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,181.76) -- ( 25.18,181.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,182.99) -- ( 25.18,182.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,182.99) -- ( 27.60,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,182.99) -- ( 25.18,182.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60,189.21) -- ( 27.60,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 47.95) -- (340.98, 74.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 47.95) -- (343.40, 47.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 56.08) -- (343.40, 56.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 60.83) -- (343.40, 60.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 64.21) -- (343.40, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 66.83) -- (343.40, 66.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 68.96) -- (343.40, 68.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 70.77) -- (343.40, 70.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 72.34) -- (343.40, 72.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 73.72) -- (343.40, 73.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 74.96) -- (343.40, 74.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 74.96) -- (340.98,101.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 74.96) -- (343.40, 74.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 83.09) -- (343.40, 83.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 87.84) -- (343.40, 87.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 91.22) -- (343.40, 91.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 93.83) -- (343.40, 93.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 95.97) -- (343.40, 95.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 97.78) -- (343.40, 97.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98, 99.35) -- (343.40, 99.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,100.73) -- (343.40,100.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,101.97) -- (343.40,101.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,101.97) -- (340.98,128.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,101.97) -- (343.40,101.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,110.10) -- (343.40,110.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,114.85) -- (343.40,114.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,118.23) -- (343.40,118.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,120.84) -- (343.40,120.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,122.98) -- (343.40,122.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,124.79) -- (343.40,124.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,126.36) -- (343.40,126.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,127.74) -- (343.40,127.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,128.97) -- (343.40,128.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,128.97) -- (340.98,155.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,128.97) -- (343.40,128.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,137.10) -- (343.40,137.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,141.86) -- (343.40,141.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,145.23) -- (343.40,145.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,147.85) -- (343.40,147.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,149.99) -- (343.40,149.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,151.80) -- (343.40,151.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,153.37) -- (343.40,153.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,154.75) -- (343.40,154.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,155.98) -- (343.40,155.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,155.98) -- (340.98,182.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,155.98) -- (343.40,155.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,164.11) -- (343.40,164.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,168.87) -- (343.40,168.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,172.24) -- (343.40,172.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,174.86) -- (343.40,174.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,177.00) -- (343.40,177.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,178.81) -- (343.40,178.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,180.37) -- (343.40,180.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,181.76) -- (343.40,181.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,182.99) -- (343.40,182.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,182.99) -- (340.98,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,182.99) -- (343.40,182.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.98,189.21) -- (340.98,189.21);
\end{scope}
\begin{scope}
\path[clip] ( 27.60, 27.60) rectangle (340.98,189.21);
\definecolor[named]{drawColor}{rgb}{0.83,0.83,0.83}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 47.95) -- (340.98, 47.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 56.08) -- (340.98, 56.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 60.83) -- (340.98, 60.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 64.21) -- (340.98, 64.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 66.83) -- (340.98, 66.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 68.96) -- (340.98, 68.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 70.77) -- (340.98, 70.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 72.34) -- (340.98, 72.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 73.72) -- (340.98, 73.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 74.96) -- (340.98, 74.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 74.96) -- (340.98, 74.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 83.09) -- (340.98, 83.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 87.84) -- (340.98, 87.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 91.22) -- (340.98, 91.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 93.83) -- (340.98, 93.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 95.97) -- (340.98, 95.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 97.78) -- (340.98, 97.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60, 99.35) -- (340.98, 99.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,100.73) -- (340.98,100.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,101.97) -- (340.98,101.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,101.97) -- (340.98,101.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,110.10) -- (340.98,110.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,114.85) -- (340.98,114.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,118.23) -- (340.98,118.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,120.84) -- (340.98,120.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,122.98) -- (340.98,122.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,124.79) -- (340.98,124.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,126.36) -- (340.98,126.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,127.74) -- (340.98,127.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,128.97) -- (340.98,128.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,128.97) -- (340.98,128.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,137.10) -- (340.98,137.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,141.86) -- (340.98,141.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,145.23) -- (340.98,145.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,147.85) -- (340.98,147.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,149.99) -- (340.98,149.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,151.80) -- (340.98,151.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,153.37) -- (340.98,153.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,154.75) -- (340.98,154.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,155.98) -- (340.98,155.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,155.98) -- (340.98,155.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,164.11) -- (340.98,164.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,168.87) -- (340.98,168.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,172.24) -- (340.98,172.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,174.86) -- (340.98,174.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,177.00) -- (340.98,177.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,178.81) -- (340.98,178.81);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,180.37) -- (340.98,180.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,181.76) -- (340.98,181.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,182.99) -- (340.98,182.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,182.99) -- (340.98,182.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,191.12) -- (340.98,191.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,195.88) -- (340.98,195.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,199.25) -- (340.98,199.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,201.87) -- (340.98,201.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,204.01) -- (340.98,204.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,205.82) -- (340.98,205.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,207.38) -- (340.98,207.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,208.76) -- (340.98,208.76);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,210.00) -- (340.98,210.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 27.60,210.00) -- (340.98,210.00);
\definecolor[named]{drawColor}{rgb}{0.66,0.66,0.66}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.79, 27.60) -- ( 44.79,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.39, 27.60) -- ( 63.39,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.99, 27.60) -- ( 81.99,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.59, 27.60) -- (100.59,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.19, 27.60) -- (119.19,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.79, 27.60) -- (137.79,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.39, 27.60) -- (156.39,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.99, 27.60) -- (174.99,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.59, 27.60) -- (193.59,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.19, 27.60) -- (212.19,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.79, 27.60) -- (230.79,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.39, 27.60) -- (249.39,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.99, 27.60) -- (267.99,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.59, 27.60) -- (286.59,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.19, 27.60) -- (305.19,189.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.79, 27.60) -- (323.79,189.21);
\definecolor[named]{fillColor}{rgb}{0.34,0.59,0.77}

\path[fill=fillColor] ( 11.31, 76.43) --
	( 15.03, 76.43) --
	( 15.03, 88.46) --
	( 11.31, 88.46) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 11.31, 83.12) -- ( 15.03, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 48.86) -- ( 13.17, 76.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 96.15) -- ( 13.17, 88.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.24, 48.86) -- ( 14.10, 48.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 12.24, 96.15) -- ( 14.10, 96.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 11.31, 76.43) --
	( 15.03, 76.43) --
	( 15.03, 88.46) --
	( 11.31, 88.46) --
	( 11.31, 76.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 97.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 98.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,100.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,100.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 97.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,103.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,102.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,103.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,102.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 98.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,103.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,101.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,105.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,101.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 96.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,103.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,101.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,104.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,100.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,103.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,100.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 98.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17, 99.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,101.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 13.17,103.58) circle (  1.12);

\path[fill=fillColor] ( 29.91, 76.23) --
	( 33.63, 76.23) --
	( 33.63, 88.60) --
	( 29.91, 88.60) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 29.91, 83.12) -- ( 33.63, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 49.30) -- ( 31.77, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 96.56) -- ( 31.77, 88.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.84, 49.30) -- ( 32.70, 49.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.84, 96.56) -- ( 32.70, 96.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.91, 76.23) --
	( 33.63, 76.23) --
	( 33.63, 88.60) --
	( 29.91, 88.60) --
	( 29.91, 76.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,100.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,101.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,100.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,100.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,100.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 96.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,100.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,101.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,103.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,103.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 97.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,101.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,103.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,102.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,102.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 98.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 98.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,105.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 98.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77, 99.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,100.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,103.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,104.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.77,103.58) circle (  1.12);

\path[fill=fillColor] ( 48.51, 76.41) --
	( 52.23, 76.41) --
	( 52.23, 88.41) --
	( 48.51, 88.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 48.51, 83.11) -- ( 52.23, 83.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 49.31) -- ( 50.37, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 95.90) -- ( 50.37, 88.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.44, 49.31) -- ( 51.30, 49.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.44, 95.90) -- ( 51.30, 95.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.51, 76.41) --
	( 52.23, 76.41) --
	( 52.23, 88.41) --
	( 48.51, 88.41) --
	( 48.51, 76.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 98.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,103.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,105.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,101.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,100.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,100.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 98.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 97.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,102.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,103.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,101.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,100.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,103.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 98.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,101.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,103.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,100.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,102.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 96.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,101.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 99.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,103.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37, 97.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,100.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.37,104.49) circle (  1.12);

\path[fill=fillColor] ( 67.11, 76.40) --
	( 70.83, 76.40) --
	( 70.83, 88.54) --
	( 67.11, 88.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 67.11, 83.16) -- ( 70.83, 83.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 49.55) -- ( 68.97, 76.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 96.22) -- ( 68.97, 88.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.04, 49.55) -- ( 69.90, 49.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.04, 96.22) -- ( 69.90, 96.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.11, 76.40) --
	( 70.83, 76.40) --
	( 70.83, 88.54) --
	( 67.11, 88.54) --
	( 67.11, 76.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,101.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 97.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,105.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,101.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,102.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 99.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 99.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 99.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,103.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 96.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 99.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,101.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,101.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,103.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 98.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 99.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,103.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,105.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 97.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,102.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,100.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 99.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,104.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97,102.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.97, 98.83) circle (  1.12);

\path[fill=fillColor] ( 85.71, 76.56) --
	( 89.43, 76.56) --
	( 89.43, 88.51) --
	( 85.71, 88.51) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 85.71, 83.27) -- ( 89.43, 83.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 50.00) -- ( 87.57, 76.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 96.15) -- ( 87.57, 88.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.64, 50.00) -- ( 88.50, 50.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.64, 96.15) -- ( 88.50, 96.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.71, 76.56) --
	( 89.43, 76.56) --
	( 89.43, 88.51) --
	( 85.71, 88.51) --
	( 85.71, 76.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 99.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 97.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,104.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 99.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,102.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,103.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 99.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,104.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,103.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,105.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,104.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 97.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 97.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,102.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 99.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,100.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 98.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 96.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,104.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 98.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,100.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 99.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,103.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 98.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 99.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,104.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 96.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,105.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,105.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,103.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,104.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,101.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,100.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57,103.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.57, 96.84) circle (  1.12);

\path[fill=fillColor] (104.31, 76.90) --
	(108.03, 76.90) --
	(108.03, 88.67) --
	(104.31, 88.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (104.31, 83.31) -- (108.03, 83.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 49.72) -- (106.17, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 96.43) -- (106.17, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 49.72) -- (107.10, 49.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.24, 96.43) -- (107.10, 96.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.31, 76.90) --
	(108.03, 76.90) --
	(108.03, 88.67) --
	(104.31, 88.67) --
	(104.31, 76.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,101.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,103.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,105.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,100.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,100.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 97.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,102.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 98.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,100.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 98.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,103.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,102.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,100.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,103.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 96.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,101.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 98.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17, 99.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,103.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,101.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,102.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,101.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,104.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.17,103.28) circle (  1.12);

\path[fill=fillColor] (122.91, 76.68) --
	(126.63, 76.68) --
	(126.63, 88.49) --
	(122.91, 88.49) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (122.91, 83.37) -- (126.63, 83.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 50.25) -- (124.77, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 96.32) -- (124.77, 88.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.84, 50.25) -- (125.70, 50.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.84, 96.32) -- (125.70, 96.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.91, 76.68) --
	(126.63, 76.68) --
	(126.63, 88.49) --
	(122.91, 88.49) --
	(122.91, 76.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,100.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 97.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,104.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,105.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,103.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 96.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 99.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,103.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,104.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,100.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,103.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 98.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,102.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,104.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,104.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,103.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,104.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 99.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 96.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,103.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,105.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,102.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,104.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 98.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,100.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 98.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 98.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 99.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 99.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,101.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 97.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 97.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,102.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 99.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77, 99.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.77,103.28) circle (  1.12);

\path[fill=fillColor] (141.51, 77.08) --
	(145.23, 77.08) --
	(145.23, 88.67) --
	(141.51, 88.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (141.51, 83.41) -- (145.23, 83.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 50.69) -- (143.37, 77.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 96.01) -- (143.37, 88.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.44, 50.69) -- (144.30, 50.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.44, 96.01) -- (144.30, 96.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.51, 77.08) --
	(145.23, 77.08) --
	(145.23, 88.67) --
	(141.51, 88.67) --
	(141.51, 77.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,101.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 99.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,100.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 97.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 97.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,100.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 97.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 96.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 99.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 96.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 99.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,105.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,102.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,101.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,100.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 98.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,101.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 99.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,101.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 98.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,100.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,101.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,104.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37, 99.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,103.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,100.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,100.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.37,105.03) circle (  1.12);

\path[fill=fillColor] (160.11, 77.75) --
	(163.83, 77.75) --
	(163.83, 88.86) --
	(160.11, 88.86) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (160.11, 83.59) -- (163.83, 83.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 49.11) -- (161.97, 77.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 96.34) -- (161.97, 88.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.04, 49.11) -- (162.90, 49.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.04, 96.34) -- (162.90, 96.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.11, 77.75) --
	(163.83, 77.75) --
	(163.83, 88.86) --
	(160.11, 88.86) --
	(160.11, 77.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 97.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,100.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,100.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,100.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,104.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,104.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,104.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,103.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,103.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,104.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,105.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,104.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,103.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 96.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,105.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,104.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,102.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,102.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 99.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,105.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,103.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 97.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 98.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 98.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,103.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,105.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,100.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97, 96.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.97,101.18) circle (  1.12);

\path[fill=fillColor] (178.71, 78.16) --
	(182.43, 78.16) --
	(182.43, 89.79) --
	(178.71, 89.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (178.71, 84.39) -- (182.43, 84.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 39.63) -- (180.57, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 96.64) -- (180.57, 89.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.64, 39.63) -- (181.50, 39.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.64, 96.64) -- (181.50, 96.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.71, 78.16) --
	(182.43, 78.16) --
	(182.43, 89.79) --
	(178.71, 89.79) --
	(178.71, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,104.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,105.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,122.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,104.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,103.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,105.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,150.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,102.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,104.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,106.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,102.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,103.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,110.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,109.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,143.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,111.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,104.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,103.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,102.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,102.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,102.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,104.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,102.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,109.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57, 99.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,105.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,115.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,101.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,104.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,100.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.57,120.55) circle (  1.12);

\path[fill=fillColor] (197.31, 81.74) --
	(201.03, 81.74) --
	(201.03, 93.33) --
	(197.31, 93.33) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (197.31, 87.80) -- (201.03, 87.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17, 52.51) -- (199.17, 81.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.08) -- (199.17, 93.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.24, 52.51) -- (200.10, 52.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.24,101.08) -- (200.10,101.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.31, 81.74) --
	(201.03, 81.74) --
	(201.03, 93.33) --
	(197.31, 93.33) --
	(197.31, 81.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,123.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,123.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,116.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,129.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,110.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,117.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,109.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,145.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,130.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,110.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,126.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,110.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,105.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,132.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,105.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,120.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,125.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,131.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,127.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,113.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,107.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,115.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,105.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,105.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,127.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,129.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,105.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,115.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,132.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,121.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,119.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,128.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,114.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,114.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,113.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,164.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,122.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,110.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,106.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,114.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,124.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,121.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,118.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,105.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,135.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,115.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,106.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,124.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,127.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,114.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,129.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,109.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,119.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,118.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,110.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,122.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,125.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,118.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,107.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,135.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,120.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,120.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,111.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,127.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,103.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,120.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,104.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,109.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,108.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,101.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,102.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,112.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,128.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,111.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,183.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,109.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,110.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,116.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,128.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.17,140.67) circle (  1.12);

\path[fill=fillColor] (215.91, 76.37) --
	(219.63, 76.37) --
	(219.63,104.10) --
	(215.91,104.10) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (215.91, 90.22) -- (219.63, 90.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77, 37.97) -- (217.77, 76.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,114.10) -- (217.77,104.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.84, 37.97) -- (218.70, 37.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.84,114.10) -- (218.70,114.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.91, 76.37) --
	(219.63, 76.37) --
	(219.63,104.10) --
	(215.91,104.10) --
	(215.91, 76.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,130.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,128.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,119.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,144.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,138.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,142.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,126.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,135.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,138.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,133.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,126.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,119.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,125.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,135.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,142.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,135.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,135.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,131.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,145.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,124.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,130.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,132.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,119.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,124.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,141.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,115.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,125.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,140.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,134.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,133.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,115.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,134.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,119.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,115.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,128.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,123.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,125.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,127.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,125.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,123.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,120.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,120.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,127.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,114.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,129.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,127.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,162.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,133.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,114.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,153.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,124.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,123.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,124.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,123.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,124.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,115.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,129.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,134.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,136.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,147.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,126.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,129.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,117.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,127.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,134.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,123.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,127.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,129.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,130.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,114.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,148.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,144.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,130.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,121.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,127.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,142.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,131.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,131.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,114.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,120.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,132.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,122.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,118.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,138.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,119.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,115.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,116.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,130.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,115.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,114.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.77,148.27) circle (  1.12);

\path[fill=fillColor] (234.51, 70.77) --
	(238.23, 70.77) --
	(238.23,100.57) --
	(234.51,100.57) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (234.51, 78.99) -- (238.23, 78.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37, 42.77) -- (236.37, 70.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,110.62) -- (236.37,100.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.44, 42.77) -- (237.30, 42.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.44,110.62) -- (237.30,110.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.51, 70.77) --
	(238.23, 70.77) --
	(238.23,100.57) --
	(234.51,100.57) --
	(234.51, 70.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,118.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,118.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,150.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,137.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,116.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,162.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,147.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,154.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,131.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,130.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,172.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,139.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,147.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,146.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,156.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,116.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,137.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,162.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,127.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,139.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,155.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,118.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,141.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,131.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,130.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,135.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,144.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,120.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,121.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,137.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,144.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,137.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,139.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,115.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,140.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,147.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,136.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,154.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,122.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,120.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,144.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,136.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,141.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,161.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,118.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,140.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,148.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,132.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,135.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,120.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,142.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,130.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,138.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,130.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,121.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,118.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,137.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,128.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,116.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,123.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,115.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,137.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,127.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,128.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,138.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,123.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,138.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,128.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,150.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,154.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,133.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,140.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,123.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,136.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,127.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,123.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,142.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,133.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,120.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,132.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,161.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,149.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,117.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,114.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,118.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,132.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,126.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,112.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,158.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,148.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,146.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,116.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,120.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,140.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,115.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,121.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,140.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,148.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,135.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,136.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,130.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,129.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,128.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,121.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,120.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,123.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,134.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,125.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,119.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,144.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,132.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,143.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,143.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,141.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,111.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,113.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.37,127.83) circle (  1.12);

\path[fill=fillColor] (253.11, 70.57) --
	(256.83, 70.57) --
	(256.83, 81.90) --
	(253.11, 81.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (253.11, 76.28) -- (256.83, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 34.09) -- (254.97, 70.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 89.50) -- (254.97, 81.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.04, 34.09) -- (255.90, 34.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.04, 89.50) -- (255.90, 89.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.11, 70.57) --
	(256.83, 70.57) --
	(256.83, 81.90) --
	(253.11, 81.90) --
	(253.11, 70.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 99.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,115.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 90.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,140.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,111.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,127.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,106.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,117.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,127.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,116.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,102.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,130.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,135.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,144.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 94.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,133.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,116.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,115.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 89.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,118.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,133.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,130.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,115.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,132.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,137.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,113.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,102.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,143.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,107.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 95.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,111.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,123.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 90.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,154.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 95.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,120.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,105.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 95.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 90.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,128.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,134.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,128.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 90.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,132.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,101.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,116.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,131.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,120.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,146.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,145.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,141.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,134.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,104.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 92.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,116.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,117.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,138.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 91.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 96.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97,129.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 97.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.97, 93.48) circle (  1.12);

\path[fill=fillColor] (271.71, 70.62) --
	(275.43, 70.62) --
	(275.43, 80.41) --
	(271.71, 80.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (271.71, 75.96) -- (275.43, 75.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 34.32) -- (273.57, 70.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 87.59) -- (273.57, 80.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.64, 34.32) -- (274.50, 34.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.64, 87.59) -- (274.50, 87.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.71, 70.62) --
	(275.43, 70.62) --
	(275.43, 80.41) --
	(271.71, 80.41) --
	(271.71, 70.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 97.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 95.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 89.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 88.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 89.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 97.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 97.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 87.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 93.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 96.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 90.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 95.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 94.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 93.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 93.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 90.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 95.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 97.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 93.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 92.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.57, 89.52) circle (  1.12);

\path[fill=fillColor] (290.31, 72.23) --
	(294.03, 72.23) --
	(294.03, 82.30) --
	(290.31, 82.30) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (290.31, 77.60) -- (294.03, 77.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 33.59) -- (292.17, 72.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 87.34) -- (292.17, 82.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.24, 33.59) -- (293.10, 33.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.24, 87.34) -- (293.10, 87.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.31, 72.23) --
	(294.03, 72.23) --
	(294.03, 82.30) --
	(290.31, 82.30) --
	(290.31, 72.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 96.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 93.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 96.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 93.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 97.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 93.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 97.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 96.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 97.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 93.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 89.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 96.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 96.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 92.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 92.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 94.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.17, 93.55) circle (  1.12);

\path[fill=fillColor] (308.91, 71.22) --
	(312.63, 71.22) --
	(312.63, 80.22) --
	(308.91, 80.22) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (308.91, 75.73) -- (312.63, 75.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 40.50) -- (310.77, 71.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 86.67) -- (310.77, 80.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.84, 40.50) -- (311.70, 40.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.84, 86.67) -- (311.70, 86.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.91, 71.22) --
	(312.63, 71.22) --
	(312.63, 80.22) --
	(308.91, 80.22) --
	(308.91, 71.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 89.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 88.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 96.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 92.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (310.77, 96.02) circle (  1.12);

\path[fill=fillColor] (327.51, 62.76) --
	(331.23, 62.76) --
	(331.23, 76.74) --
	(327.51, 76.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (327.51, 71.91) -- (331.23, 71.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 33.71) -- (329.37, 62.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 84.99) -- (329.37, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.44, 33.71) -- (330.30, 33.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.44, 84.99) -- (330.30, 84.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (327.51, 62.76) --
	(331.23, 62.76) --
	(331.23, 76.74) --
	(327.51, 76.74) --
	(327.51, 62.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 88.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 94.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 85.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 85.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 90.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 92.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 97.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 86.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 87.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 92.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 96.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 95.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 93.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 93.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 98.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 94.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 96.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 89.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.37, 85.76) circle (  1.12);
\definecolor[named]{fillColor}{rgb}{0.78,0.36,0.40}

\path[fill=fillColor] (  0.15,101.18) --
	(  3.87,101.18) --
	(  3.87,114.12) --
	(  0.15,114.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (  0.15,109.27) -- (  3.87,109.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01, 64.78) -- (  2.01,101.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,122.23) -- (  2.01,114.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  1.08, 64.78) -- (  2.94, 64.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  1.08,122.23) -- (  2.94,122.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  0.15,101.18) --
	(  3.87,101.18) --
	(  3.87,114.12) --
	(  0.15,114.12) --
	(  0.15,101.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,130.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,130.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,130.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,123.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,124.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,123.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,130.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,125.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,123.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,124.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,122.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,134.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,126.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,123.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,127.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,122.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,126.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,130.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,122.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,126.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,122.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,129.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,123.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,132.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,122.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,123.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,136.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,123.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,125.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,130.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,127.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,137.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,128.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,136.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,125.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,123.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,128.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,135.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,127.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,122.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,122.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,123.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,122.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,129.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,122.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,123.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,122.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,122.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,123.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,125.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,129.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,133.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,126.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,129.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,122.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,128.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.01,129.90) circle (  1.12);

\path[fill=fillColor] ( 18.75,101.14) --
	( 22.47,101.14) --
	( 22.47,114.35) --
	( 18.75,114.35) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 18.75,109.24) -- ( 22.47,109.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61, 64.77) -- ( 20.61,101.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,122.52) -- ( 20.61,114.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.68, 64.77) -- ( 21.54, 64.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.68,122.52) -- ( 21.54,122.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 18.75,101.14) --
	( 22.47,101.14) --
	( 22.47,114.35) --
	( 18.75,114.35) --
	( 18.75,101.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,134.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,128.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,130.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,126.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,124.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,132.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,128.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,129.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,128.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,122.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,129.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,130.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,125.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,126.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,135.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,124.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,129.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,127.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,133.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,124.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,129.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,137.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,122.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,129.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,128.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,129.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,133.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,127.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,129.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,126.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,125.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,136.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,126.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,125.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,125.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,128.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,123.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 20.61,130.10) circle (  1.12);

\path[fill=fillColor] ( 37.35,101.11) --
	( 41.07,101.11) --
	( 41.07,114.41) --
	( 37.35,114.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 37.35,109.28) -- ( 41.07,109.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21, 65.02) -- ( 39.21,101.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,122.59) -- ( 39.21,114.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.28, 65.02) -- ( 40.14, 65.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.28,122.59) -- ( 40.14,122.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.35,101.11) --
	( 41.07,101.11) --
	( 41.07,114.41) --
	( 37.35,114.41) --
	( 37.35,101.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,126.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,122.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,125.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,122.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,128.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,122.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,123.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,127.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,127.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,123.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,124.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,124.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,122.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,137.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,128.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,132.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,128.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,128.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,129.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,128.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,125.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,123.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,130.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,124.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,129.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,129.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,132.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,129.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,126.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,123.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,129.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,124.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,122.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,123.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,122.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,123.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,123.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,130.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,135.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,123.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,134.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,123.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,135.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,126.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,130.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,127.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,133.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.21,129.92) circle (  1.12);

\path[fill=fillColor] ( 55.95,101.22) --
	( 59.67,101.22) --
	( 59.67,114.19) --
	( 55.95,114.19) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 55.95,109.15) -- ( 59.67,109.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81, 65.41) -- ( 57.81,101.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,122.23) -- ( 57.81,114.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.88, 65.41) -- ( 58.74, 65.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.88,122.23) -- ( 58.74,122.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.95,101.22) --
	( 59.67,101.22) --
	( 59.67,114.19) --
	( 55.95,114.19) --
	( 55.95,101.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,135.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,124.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,124.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,122.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,134.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,130.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,132.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,122.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,124.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,131.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,128.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,127.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,128.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,128.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,137.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,122.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,122.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,127.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,129.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,136.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,123.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,125.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,126.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,122.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,124.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,122.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,124.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,122.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,122.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,127.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,131.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,126.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,125.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,123.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,129.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,123.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,122.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,130.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,128.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,123.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,123.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,123.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,130.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,130.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,128.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,123.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,134.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,129.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,122.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,122.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,126.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,123.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,126.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.81,129.83) circle (  1.12);

\path[fill=fillColor] ( 74.55,101.08) --
	( 78.27,101.08) --
	( 78.27,114.37) --
	( 74.55,114.37) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 74.55,109.37) -- ( 78.27,109.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41, 63.44) -- ( 76.41,101.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,122.53) -- ( 76.41,114.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.48, 63.44) -- ( 77.34, 63.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.48,122.53) -- ( 77.34,122.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.55,101.08) --
	( 78.27,101.08) --
	( 78.27,114.37) --
	( 74.55,114.37) --
	( 74.55,101.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,124.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,123.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,132.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,123.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,130.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,128.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,129.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,123.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,122.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,127.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,123.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,122.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,133.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,122.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,128.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,130.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,132.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,129.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,136.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,127.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,129.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,123.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,127.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,122.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,122.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,125.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,129.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,123.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,125.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,126.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,127.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,127.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,123.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,130.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,130.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,123.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,129.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,133.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,123.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,126.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,122.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,137.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,128.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,123.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,127.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,123.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,130.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,129.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,136.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.41,123.83) circle (  1.12);

\path[fill=fillColor] ( 93.15,101.93) --
	( 96.87,101.93) --
	( 96.87,114.41) --
	( 93.15,114.41) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 93.15,109.37) -- ( 96.87,109.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01, 63.54) -- ( 95.01,101.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,122.39) -- ( 95.01,114.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.08, 63.54) -- ( 95.94, 63.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.08,122.39) -- ( 95.94,122.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.15,101.93) --
	( 96.87,101.93) --
	( 96.87,114.41) --
	( 93.15,114.41) --
	( 93.15,101.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,123.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,129.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,129.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,131.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,124.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,123.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,125.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,122.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,130.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,137.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,134.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,123.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,129.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,131.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,123.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,132.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,124.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,122.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,124.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,123.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,126.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,122.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,137.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,127.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,122.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,122.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,127.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,122.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,130.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,122.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,129.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,129.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,122.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,131.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,128.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,129.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,122.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,123.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,133.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,130.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,122.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,129.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,128.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,133.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,123.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,124.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,129.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,129.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,129.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,122.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,126.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,123.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,128.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.01,123.77) circle (  1.12);

\path[fill=fillColor] (111.75,101.29) --
	(115.47,101.29) --
	(115.47,114.50) --
	(111.75,114.50) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (111.75,109.24) -- (115.47,109.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61, 63.14) -- (113.61,101.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,122.62) -- (113.61,114.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.68, 63.14) -- (114.54, 63.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.68,122.62) -- (114.54,122.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.75,101.29) --
	(115.47,101.29) --
	(115.47,114.50) --
	(111.75,114.50) --
	(111.75,101.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,130.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,129.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,131.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,125.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,129.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,127.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,122.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,122.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,129.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,126.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,124.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,122.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,124.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,122.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,136.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,129.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,127.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,135.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,126.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,128.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,128.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,124.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,130.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,132.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,127.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,122.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,130.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,134.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,136.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,129.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,129.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,123.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,133.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,126.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,133.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,134.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.61,129.24) circle (  1.12);

\path[fill=fillColor] (130.35,101.81) --
	(134.07,101.81) --
	(134.07,114.60) --
	(130.35,114.60) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (130.35,109.41) -- (134.07,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21, 63.85) -- (132.21,101.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,122.69) -- (132.21,114.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.28, 63.85) -- (133.14, 63.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.28,122.69) -- (133.14,122.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.35,101.81) --
	(134.07,101.81) --
	(134.07,114.60) --
	(130.35,114.60) --
	(130.35,101.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,127.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,125.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,122.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,123.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,126.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,127.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,127.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,127.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,124.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,126.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,129.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,123.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,137.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,127.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,129.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,129.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,123.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,129.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,125.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,129.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,123.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,124.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,123.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,128.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,129.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,122.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,123.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,122.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,130.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,123.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,128.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,130.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,132.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,129.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,128.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,122.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,127.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,124.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,129.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,124.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,125.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,124.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,133.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,137.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,125.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,133.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,126.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,137.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,136.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21,127.81) circle (  1.12);

\path[fill=fillColor] (148.95,102.20) --
	(152.67,102.20) --
	(152.67,114.55) --
	(148.95,114.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (148.95,109.38) -- (152.67,109.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81, 68.63) -- (150.81,102.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,122.51) -- (150.81,114.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.88, 68.63) -- (151.74, 68.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.88,122.51) -- (151.74,122.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.95,102.20) --
	(152.67,102.20) --
	(152.67,114.55) --
	(148.95,114.55) --
	(148.95,102.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,128.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,126.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,132.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,122.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,123.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,135.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,138.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,131.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,128.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,123.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,122.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,122.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,126.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,122.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,122.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,125.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,129.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,127.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,137.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,129.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,123.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,134.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,137.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,130.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,129.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,127.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,128.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,123.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,126.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,127.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,122.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,129.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,123.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,124.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,127.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,122.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,134.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,125.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,135.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,130.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,122.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,122.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,124.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,125.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,123.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,123.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,129.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,130.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,128.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,127.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,122.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,126.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.81,131.78) circle (  1.12);

\path[fill=fillColor] (167.55,102.85) --
	(171.27,102.85) --
	(171.27,114.77) --
	(167.55,114.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (167.55,109.66) -- (171.27,109.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41, 71.26) -- (169.41,102.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,122.61) -- (169.41,114.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.48, 71.26) -- (170.34, 71.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.48,122.61) -- (170.34,122.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.55,102.85) --
	(171.27,102.85) --
	(171.27,114.77) --
	(167.55,114.77) --
	(167.55,102.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,122.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,127.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,128.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,123.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,125.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,124.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,123.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,125.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,125.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,123.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,126.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,128.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,134.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,126.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,126.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,124.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,123.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,129.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,122.94) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,129.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,128.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,129.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,129.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,122.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,129.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,124.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,130.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,128.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,129.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,136.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,133.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,129.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,128.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,123.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,129.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,134.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,131.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,133.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,123.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,127.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,123.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,125.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,136.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,122.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,126.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,123.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,128.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,127.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,123.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.41,122.76) circle (  1.12);

\path[fill=fillColor] (186.15,102.85) --
	(189.87,102.85) --
	(189.87,114.97) --
	(186.15,114.97) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (186.15,109.98) -- (189.87,109.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01, 65.54) -- (188.01,102.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,122.85) -- (188.01,114.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.08, 65.54) -- (188.94, 65.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.08,122.85) -- (188.94,122.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.15,102.85) --
	(189.87,102.85) --
	(189.87,114.97) --
	(186.15,114.97) --
	(186.15,102.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,129.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,129.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,132.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,129.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,126.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,126.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,126.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,130.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,151.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,126.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,128.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,128.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,126.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,126.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,128.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,128.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,125.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,126.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,122.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,128.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,125.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,126.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,127.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,125.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,126.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,125.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,124.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,126.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,136.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,126.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,131.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,127.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,127.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,132.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,125.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,134.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,131.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,125.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,130.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,123.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.01,126.11) circle (  1.12);

\path[fill=fillColor] (204.75,104.75) --
	(208.47,104.75) --
	(208.47,115.82) --
	(204.75,115.82) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (204.75,111.00) -- (208.47,111.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61, 82.59) -- (206.61,104.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,123.32) -- (206.61,115.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.68, 82.59) -- (207.54, 82.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (205.68,123.32) -- (207.54,123.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.75,104.75) --
	(208.47,104.75) --
	(208.47,115.82) --
	(204.75,115.82) --
	(204.75,104.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,129.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,124.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,128.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,133.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,130.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,126.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,148.70) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,129.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,137.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,125.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,123.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,126.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,128.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,129.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,128.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,128.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,134.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,134.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,126.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,123.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,125.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,136.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,125.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,166.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,126.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,124.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,125.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,127.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,126.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,129.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,125.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,125.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,129.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,132.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,123.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,124.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,124.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,126.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,125.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,124.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,123.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,127.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,126.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,127.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,128.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,136.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,124.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,185.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.61,131.93) circle (  1.12);

\path[fill=fillColor] (223.35,105.06) --
	(227.07,105.06) --
	(227.07,118.01) --
	(223.35,118.01) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (223.35,112.02) -- (227.07,112.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21, 68.44) -- (225.21,105.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,126.06) -- (225.21,118.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.28, 68.44) -- (226.14, 68.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.28,126.06) -- (226.14,126.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.35,105.06) --
	(227.07,105.06) --
	(227.07,118.01) --
	(223.35,118.01) --
	(223.35,105.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,126.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,127.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,130.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,141.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,128.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,129.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,127.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,130.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,131.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,135.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,143.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,128.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,131.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,128.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,132.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,128.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,141.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,126.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,134.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,136.93) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,126.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,126.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,126.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,128.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,126.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,127.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,164.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,129.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,137.08) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,147.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,128.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,127.21) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,130.38) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,128.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,134.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,128.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,134.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,128.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,126.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,128.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,136.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,129.84) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,128.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,133.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,127.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,139.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,131.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,142.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,133.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,129.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,130.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,126.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,130.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,130.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.21,145.12) circle (  1.12);

\path[fill=fillColor] (241.95,103.95) --
	(245.67,103.95) --
	(245.67,118.06) --
	(241.95,118.06) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (241.95,110.79) -- (245.67,110.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81, 68.29) -- (243.81,103.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,126.47) -- (243.81,118.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.88, 68.29) -- (244.74, 68.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.88,126.47) -- (244.74,126.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.95,103.95) --
	(245.67,103.95) --
	(245.67,118.06) --
	(241.95,118.06) --
	(241.95,103.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,129.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,151.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,135.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,129.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,139.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,144.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,132.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,141.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,128.68) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,128.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,144.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,127.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,126.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,128.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,135.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,128.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,126.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,129.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,136.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,127.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,162.14) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,133.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,153.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,128.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,131.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,130.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,128.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,130.17) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,144.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,127.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,131.52) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,131.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,136.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,128.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,127.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,128.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,127.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,130.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,127.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,135.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,138.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,128.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,127.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,132.60) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,127.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,141.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,139.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,135.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,126.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,127.34) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,127.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,126.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,130.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,132.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,128.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,135.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,133.13) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,129.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,136.35) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,128.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,129.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,144.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,127.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,147.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,126.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,132.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,136.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,130.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,134.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,155.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,140.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,143.12) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,126.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,126.90) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,127.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,132.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,129.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,134.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,144.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,144.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.81,128.62) circle (  1.12);

\path[fill=fillColor] (260.55,104.52) --
	(264.27,104.52) --
	(264.27,116.20) --
	(260.55,116.20) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (260.55,110.14) -- (264.27,110.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41, 69.60) -- (262.41,104.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,123.84) -- (262.41,116.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.48, 69.60) -- (263.34, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.48,123.84) -- (263.34,123.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.55,104.52) --
	(264.27,104.52) --
	(264.27,116.20) --
	(260.55,116.20) --
	(260.55,104.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,129.76) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,126.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,126.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,129.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,124.79) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,128.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,125.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,125.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,130.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,133.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,126.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,130.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,124.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,128.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,125.65) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,138.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,128.97) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,128.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,128.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,125.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,126.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,135.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,127.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,131.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,130.05) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,131.10) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,124.00) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,127.48) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,129.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,131.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,130.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,127.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,136.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,128.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,129.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,127.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,131.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,132.39) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,133.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,127.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,126.04) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,129.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,129.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,128.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,124.51) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,130.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,127.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,128.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,127.45) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,134.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,128.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,127.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,128.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,126.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,125.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,125.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,129.99) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,128.71) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,129.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,125.85) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,137.09) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,126.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,132.78) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,127.92) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (262.41,124.80) circle (  1.12);

\path[fill=fillColor] (279.15,105.74) --
	(282.87,105.74) --
	(282.87,115.15) --
	(279.15,115.15) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (279.15,110.38) -- (282.87,110.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01, 55.81) -- (281.01,105.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.19) -- (281.01,115.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.08, 55.81) -- (281.94, 55.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.08,122.19) -- (281.94,122.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.15,105.74) --
	(282.87,105.74) --
	(282.87,115.15) --
	(279.15,115.15) --
	(279.15,105.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,134.11) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,123.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,123.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.56) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,128.36) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.43) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,123.33) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,129.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,129.28) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.61) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.67) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,125.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,127.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.27) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,128.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,130.23) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,125.77) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,123.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.89) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,124.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,125.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,125.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,124.64) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.87) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.58) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,128.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,125.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.98) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.54) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.29) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.01,122.54) circle (  1.12);

\path[fill=fillColor] (297.75,108.01) --
	(301.47,108.01) --
	(301.47,116.70) --
	(297.75,116.70) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (297.75,111.44) -- (301.47,111.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61, 54.82) -- (299.61,108.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,123.45) -- (299.61,116.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.68, 54.82) -- (300.54, 54.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.68,123.45) -- (300.54,123.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (297.75,108.01) --
	(301.47,108.01) --
	(301.47,116.70) --
	(297.75,116.70) --
	(297.75,108.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,129.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,128.95) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,124.15) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,129.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,126.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,124.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,124.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,128.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,128.18) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,133.80) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,123.59) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,125.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,130.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,132.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,128.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,123.83) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,123.55) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,124.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,124.42) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,124.07) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,128.82) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,128.73) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,123.50) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,123.66) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.61,128.10) circle (  1.12);

\path[fill=fillColor] (316.35,105.95) --
	(320.07,105.95) --
	(320.07,114.79) --
	(316.35,114.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (316.35,110.60) -- (320.07,110.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21, 71.82) -- (318.21,105.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,121.62) -- (318.21,114.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.28, 71.82) -- (319.14, 71.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.28,121.62) -- (319.14,121.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.35,105.95) --
	(320.07,105.95) --
	(320.07,114.79) --
	(316.35,114.79) --
	(316.35,105.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,122.44) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,123.20) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,122.22) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,122.30) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,121.88) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,127.47) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,123.40) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,122.16) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,123.24) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,124.01) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,123.26) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,122.75) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,121.91) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,122.72) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,121.81) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,127.62) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,123.31) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,122.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,121.86) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,122.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.21,126.45) circle (  1.12);

\path[fill=fillColor] (334.95, 96.57) --
	(338.67, 96.57) --
	(338.67,108.83) --
	(334.95,108.83) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (334.95,104.27) -- (338.67,104.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81, 70.84) -- (336.81, 96.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,115.99) -- (336.81,108.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.88, 70.84) -- (337.74, 70.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (335.88,115.99) -- (337.74,115.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.95, 96.57) --
	(338.67, 96.57) --
	(338.67,108.83) --
	(334.95,108.83) --
	(334.95, 96.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,120.19) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,129.53) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,118.25) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,117.41) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,117.32) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,135.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,121.49) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,134.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,117.74) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,120.02) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,118.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,120.69) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,126.06) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,129.63) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,123.37) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,123.96) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,132.57) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,121.46) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,127.03) circle (  1.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.81,123.13) circle (  1.12);

%% LEGEND BOX
\begin{scope}[shift={(6.0,-6.0)}]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.60,189.21) rectangle (175.37,165.21);
\definecolor[named]{fillColor}{rgb}{0.34,0.59,0.77}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 36.60,180.21) rectangle ( 43.80,174.21);
\definecolor[named]{fillColor}{rgb}{0.78,0.36,0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.23,180.21) rectangle (115.43,174.21);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 52.80,173.77) {CHAsp-$\pi_\delta$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.43,173.77) {CHAsp-$\pi_\varphi$};
\end{scope}

\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (184.29,  0.00) {Rank};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  7.20,108.41) {Running Time [s]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (368.58,216.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 27.60, 27.60) --
	(340.98, 27.60) --
	(340.98,189.21) --
	( 27.60,189.21) --
	( 27.60, 27.60);
\end{scope}
\end{tikzpicture}


==> fig-trsc/rangeplot-avg.tex <==
\begin{tikzpicture}[figure]
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, black15,line width = 0.5pt  }
}

\colorlet{plotColor1}{black50} % BSP
\colorlet{plotColor2}{thesisgreen} % BSP-A*
\colorlet{plotColor3}{black50} % TFP
\colorlet{plotColor4}{thesisyellow} % TFP-dom
\colorlet{plotColor5}{thesisgreen} % TFP-A*
\colorlet{plotColor7}{thesisblue} % CH convex pot.
\colorlet{plotColor8}{thesisred} % CH scalar pot.
\colorlet{plotColor9}{thesisred} % CH heu.

\begin{axis}[
   height=7.0cm,
   width=0.98\textwidth,
   xmin=0.5,
   xmax=13.5,
   ymin=0.05,
   ymax=2500000,
   ymode=log,
   xlabel={Battery capacity [kWh]},
   ylabel={Time [ms]},
   y label style={at={(axis description cs:-0.06,0.5)}},
   /pgf/number format/.cd,
   1000 sep={\,},
   xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13},
   xticklabel=\pgfmathparse{2^(\tick-3)}${\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={BSP, BSP-A*, \gls{tfp}, \gls{tfp}-d., A*-$\drivingtimepotential$, \gls{champ}-$\drivingtimepotential$, \gls{champ}-$\convexpotential$, \gls{champ}-$\varepsilon$-$\drivingtimepotential$},
   legend cell align=left,
   legend columns=2,
   legend style={at={(0.98,0.04)},
   anchor=south east,
   font=\scriptsize}
]

 \addlegendimage{legend line with heuristic mark,plotColor1}
 \addlegendimage{legend line with heuristic mark,plotColor2}
 \addlegendimage{legend line with exact mark,plotColor3}
 \addlegendimage{legend line with exact mark,plotColor4}
 \addlegendimage{legend line with exact mark,plotColor5}
 \addlegendimage{legend line with exact mark,plotColor8}
 \addlegendimage{legend line with exact mark,plotColor7}
 \addlegendimage{legend line with heuristic mark,plotColor9}


% 20 kph steps:
\addplot[color=plotColor1,heuristicMarkSign,shortenLines,line width=1pt] table {
    1 2.901470
    2 213.859676
};
\addplot[color=plotColor1,heuristicMarkSign,shortenLines,line width=1pt] table {
    2 213.859676
    3 20211.224772
};


% 20 kph steps:
\addplot[color=plotColor2,heuristicMarkSign,shortenLines,line width=1pt] table {
    1 0.266506
    2 1.077578
};
\addplot[color=plotColor2,heuristicMarkSign,shortenLines,line width=1pt] table {
    2 1.077578
    3 129.981777
};
\addplot[color=plotColor2,heuristicMarkSign,shortenLines,line width=1pt] table {
    3 129.981777
    4 2229.902942
};
\addplot[color=plotColor2,heuristicMarkSign,shortenLines,line width=1pt] table {
    4 2229.902942
    5 42559.306855
};


\addplot[color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
    1 0.190112
    2 1.349123
};
\addplot[color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
    2 1.349123
    3 10.260272
};
\addplot[color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
    3 10.260272
    4 409.848081
};
\addplot[color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
    4 409.848081
    5 50581.923936
};


\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    1 0.207168
    2 1.333068
};
\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    2 1.333068
    3 6.165035
};
\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    3 6.165035
    4 96.788332
};
\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    4 96.788332
    5 1154.349906
};
\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    5 1154.349906
    6 8755.665961
};


\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    1 0.268757
    2 0.904524
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    2 0.904524
    3 2.121455
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    3 2.121455
    4 7.099843
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    4 7.099843
    5 29.642054
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    5 29.642054
    6 236.698116
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    6 236.698116
    7 2655.627588
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    7 2655.627588
    8 84719.889459
};


\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    1 2.285319
    2 4.581735
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    2 4.581735
    3 3.100730
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    3 3.100730
    4 6.641269
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    4 6.641269
    5 13.524816
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    5 13.524816
    6 78.469881
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    6 78.469881
    7 370.166582
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    7 370.166582
    8 2346.711010
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    8 2346.711010
    9 17400.965450
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    9 17400.965450
    10 151433.589000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    10 151433.589000
    11 679855.710000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    11 679855.710000
    12 1437867.530000
};


\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    1 0.099351
    2 0.223936
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    2 0.223936
    3 0.398247
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    3 0.398247
    4 1.112500
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    4 1.112500
    5 4.929401
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    5 4.929401
    6 36.533460
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    6 36.533460
    7 346.256005
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    7 346.256005
    8 11535.030447
};


\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    1 0.112021
    2 0.219375
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    2 0.219375
    3 0.360147
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    3 0.360147
    4 0.772839
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    4 0.772839
    5 2.868105
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    5 2.868105
    6 11.923126
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    6 11.923126
    7 38.847463
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    7 38.847463
    8 238.299267
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    8 238.299267
    9 1374.157484
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    9 1374.157484
    10 8182.909492
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    10 8182.909492
    11 38144.922870
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    11 38144.922870
    12 33447.646600
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    12 33447.646600
    13 1066.983700
};

\end{axis}
\end{tikzpicture}



==> fig-trsc/rangeplot-max.tex <==
\begin{tikzpicture}[figure]
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, black15,line width = 0.5pt  }
}

\colorlet{plotColor1}{black50} % BSP
\colorlet{plotColor2}{thesisgreen} % BSP-A*
\colorlet{plotColor3}{black50} % TFP
\colorlet{plotColor4}{thesisyellow} % TFP-dom
\colorlet{plotColor5}{thesisgreen} % TFP-A*
\colorlet{plotColor7}{thesisblue} % CH convex pot.
\colorlet{plotColor8}{thesisred} % CH scalar pot.
\colorlet{plotColor9}{thesisred} % CH heu.

\begin{axis}[
   height=7.0cm,
   width=0.98\textwidth,
   xmin=0.5,
   xmax=13.5,
   ymin=0.05,
   ymax=3600000,
   ymode=log,
   xlabel={Battery capacity [kWh]},
   ylabel={Time [ms]},
   y label style={at={(axis description cs:-0.06,0.5)}},
   /pgf/number format/.cd,
   1000 sep={\,},
   xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13},
   xticklabel=\pgfmathparse{2^(\tick-3)}${\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={BSP, BSP-A*, \gls{tfp}, \gls{tfp}-d, A*-$\drivingtimepotential$, \gls{champ}-$\drivingtimepotential$, \gls{champ}-$\convexpotential$, \gls{champ}-$\varepsilon$-$\drivingtimepotential$},
   legend cell align=left,
   legend columns=2,
   legend style={at={(0.98,0.04)},
   anchor=south east,
   font=\scriptsize}
]

 \addlegendimage{legend line with heuristic mark,plotColor1}
 \addlegendimage{legend line with heuristic mark,plotColor2}
 \addlegendimage{legend line with exact mark,plotColor3}
 \addlegendimage{legend line with exact mark,plotColor4}
 \addlegendimage{legend line with exact mark,plotColor5}
 \addlegendimage{legend line with exact mark,plotColor8}
 \addlegendimage{legend line with exact mark,plotColor7}
 \addlegendimage{legend line with heuristic mark,plotColor9}


% 20 kph steps:
\addplot[color=plotColor1,heuristicMarkSign,shortenLines,line width=1pt] table {
    1 51.586900
    2 6486.300000
};
\addplot[color=plotColor1,heuristicMarkSign,shortenLines,line width=1pt] table {
    2 6486.300000
    3 355139.000000
};


% 20 kph steps:
\addplot[color=plotColor2,heuristicMarkSign,shortenLines,line width=1pt] table {
    1 1.979000
    2 14.922900
};
\addplot[color=plotColor2,heuristicMarkSign,shortenLines,line width=1pt] table {
    2 14.922900
    3 7509.380000
};
\addplot[color=plotColor2,heuristicMarkSign,shortenLines,line width=1pt] table {
    3 7509.380000
    4 116941.000000
};
\addplot[color=plotColor2,heuristicMarkSign,shortenLines,line width=1pt] table {
    4 116941.000000
    5 1259560.000000
};


\addplot[color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
    1 2.513920
    2 12.625000
};
\addplot[color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
    2 12.625000
    3 218.718000
};
\addplot[color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
    3 218.718000
    4 13912.900000
};
\addplot[color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
    4 13912.900000
    5 1092120.000000
};


\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    1 2.223880
    2 13.193800
};
\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    2 13.193800
    3 92.388900
};
\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    3 92.388900
    4 3706.600000
};
\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    4 3706.600000
    5 22712.600000
};
\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    5 22712.600000
    6 89202.800000
};


\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    1 1.970210
    2 6.040040
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    2 6.040040
    3 8.177000
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    3 8.177000
    4 28.147900
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    4 28.147900
    5 366.910000
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    5 366.910000
    6 4253.610000
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    6 4253.610000
    7 122847.000000
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    7 122847.000000
    8 2289750.000000
};


\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    1 58.647000
    2 307.992000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    2 307.992000
    3 161.314000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    3 161.314000
    4 299.535000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    4 299.535000
    5 164.124000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    5 164.124000
    6 677.670000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    6 677.670000
    7 4630.370000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    7 4630.370000
    8 20391.900000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    8 20391.900000
    9 45790.800000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    9 45790.800000
    10 742787.000000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    10 742787.000000
    11 2381610.000000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    11 2381610.000000
    12 2768500.000000
};


\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    1 0.592041
    2 1.727780
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    2 1.727780
    3 2.299070
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    3 2.299070
    4 7.789060
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    4 7.789060
    5 57.438000
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    5 57.438000
    6 432.170000
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    6 432.170000
    7 9671.920000
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    7 9671.920000
    8 430648.000000
};


\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    1 0.550049
    2 1.630130
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    2 1.630130
    3 2.102050
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    3 2.102050
    4 5.276120
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    4 5.276120
    5 46.815900
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    5 46.815900
    6 183.429000
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    6 183.429000
    7 418.344000
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    7 418.344000
    8 3650.860000
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    8 3650.860000
    9 8429.270000
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    9 8429.270000
    10 113631.000000
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    10 113631.000000
    11 353508.000000
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    11 353508.000000
    12 1039300.000000
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    12 1039300.000000
    13 1097.670000
};

\end{axis}
\end{tikzpicture}



==> fig-trsc/rangeplot-median.tex <==
\begin{tikzpicture}[figure]
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, black15,line width = 0.5pt  }
}

\colorlet{plotColor1}{black50} % BSP
\colorlet{plotColor2}{thesisgreen} % BSP-A*
\colorlet{plotColor3}{black50} % TFP
\colorlet{plotColor4}{thesisyellow} % TFP-dom
\colorlet{plotColor5}{thesisgreen} % TFP-A*
\colorlet{plotColor7}{thesisblue} % CH convex pot.
\colorlet{plotColor8}{thesisred} % CH scalar pot.
\colorlet{plotColor9}{thesisred} % CH heu.

\begin{axis}[
   height=7.0cm,
   width=0.98\textwidth,
   xmin=0.5,
   xmax=13.5,
   ymin=0.05,
   ymax=2500000,
   ymode=log,
   xlabel={Battery capacity [kWh]},
   ylabel={Time [ms]},
   y label style={at={(axis description cs:-0.06,0.5)}},
   /pgf/number format/.cd,
   1000 sep={\,},
   xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13},
   xticklabel=\pgfmathparse{2^(\tick-3)}${\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={BSP, BSP-A*, \gls{tfp}, \gls{tfp}-d, A*-$\drivingtimepotential$, \gls{champ}-$\drivingtimepotential$, \gls{champ}-$\convexpotential$, \gls{champ}-$\varepsilon$-$\drivingtimepotential$},
   legend cell align=left,
   legend columns=2,
   legend style={at={(0.98,0.04)},
   anchor=south east,
   font=\scriptsize}
]

 \addlegendimage{legend line with heuristic mark,plotColor1}
 \addlegendimage{legend line with heuristic mark,plotColor2}
 \addlegendimage{legend line with exact mark,plotColor3}
 \addlegendimage{legend line with exact mark,plotColor4}
 \addlegendimage{legend line with exact mark,plotColor5}
 \addlegendimage{legend line with exact mark,plotColor8}
 \addlegendimage{legend line with exact mark,plotColor7}
 \addlegendimage{legend line with heuristic mark,plotColor9}

% 20 kph steps:
\addplot[color=plotColor1,heuristicMarkSign,shortenLines,line width=1pt] table {
    1 0.175537
    2 10.948500
};
\addplot[color=plotColor1,heuristicMarkSign,shortenLines,line width=1pt] table {
    2 10.948500
    3 955.845500
};


% 20 kph steps:
\addplot[color=plotColor2,heuristicMarkSign,shortenLines,line width=1pt] table {
    1 0.296997
    2 0.516113
};
\addplot[color=plotColor2,heuristicMarkSign,shortenLines,line width=1pt] table {
    2 0.516113
    3 2.570560
};
\addplot[color=plotColor2,heuristicMarkSign,shortenLines,line width=1pt] table {
    3 2.570560
    4 7.845455
};
\addplot[color=plotColor2,heuristicMarkSign,shortenLines,line width=1pt] table {
    4 7.845455
    5 38.601400
};


\addplot[color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
    1 0.153198
    2 0.492920
};
\addplot[color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
    2 0.492920
    3 1.788085
};
\addplot[color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
    3 1.788085
    4 34.981950
};
\addplot[color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
    4 34.981950
    5 910.824500
};


\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    1 0.183960
    2 0.494019
};
\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    2 0.494019
    3 1.791990
};
\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    3 1.791990
    4 21.505500
};
\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    4 21.505500
    5 128.214000
};
\addplot[color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
    5 128.214000
    6 1273.605000
};


\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    1 0.308472
    2 0.481445
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    2 0.481445
    3 1.488400
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    3 1.488400
    4 5.874390
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    4 5.874390
    5 20.697000
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    5 20.697000
    6 73.774050
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    6 73.774050
    7 365.816500
};
\addplot[color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
    7 365.816500
    8 1430.080000
};


\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    1 0.248414
    2 0.261597
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    2 0.261597
    3 0.554077
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    3 0.554077
    4 1.559935
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    4 1.559935
    5 6.407105
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    5 6.407105
    6 38.606100
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    6 38.606100
    7 296.771000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    7 296.771000
    8 1884.400000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    8 1884.400000
    9 18135.100000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    9 18135.100000
    10 143551.500000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    10 143551.500000
    11 625446.000000
};
\addplot[color=plotColor7,exactMarkSign,shortenLines,line width=1pt] table {
    11 625446.000000
    12 1320655.000000
};


\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    1 0.140503
    2 0.129517
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    2 0.129517
    3 0.262451
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    3 0.262451
    4 0.710938
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    4 0.710938
    5 2.311035
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    5 2.311035
    6 8.082520
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    6 8.082520
    7 51.606450
};
\addplot[color=plotColor8,exactMarkSign,shortenLines,line width=1pt] table {
    7 51.606450
    8 124.436000
};


\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    1 0.162475
    2 0.135010
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    2 0.135010
    3 0.250489
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    3 0.250489
    4 0.466064
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    4 0.466064
    5 1.439700
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    5 1.439700
    6 4.763920
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    6 4.763920
    7 19.469450
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    7 19.469450
    8 61.712450
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    8 61.712450
    9 287.989000
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    9 287.989000
    10 683.819500
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    10 683.819500
    11 1094.895000
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    11 1094.895000
    12 1071.955000
};
\addplot[color=plotColor9,heuristicMarkSign,shortenLines,line width=1pt] table {
    12 1071.955000
    13 1067.890000
};

\end{axis}
\end{tikzpicture}



==> fig-trsc/rangeplot.tex <==
\begin{tikzpicture}[figure]
\pgfplotsset{
   grid style = {dash pattern = on 1pt off 1pt, black15,line width = 0.5pt  }
}

\colorlet{plotColor1}{black50}
\colorlet{plotColor2}{black50}
\colorlet{plotColor3}{thesisyellow}
\colorlet{plotColor4}{thesisgreen}
\colorlet{plotColor5}{thesisblue}
\colorlet{plotColor6}{thesisred}
\colorlet{plotColor7}{thesisblue}

\begin{axis}[
   height=7.4cm,
   width=0.98\textwidth,
   xmin=0.5,
   xmax=13.5,
   ymin=0.05,
   ymax=2500000,
   ymode=log,
   xlabel={Battery capacity [kWh]},
   ylabel={Time [ms]},
   y label style={at={(axis description cs:-0.06,0.5)}},
   /pgf/number format/.cd,
   1000 sep={\,},
   xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13},
   xticklabel=\pgfmathparse{2^(\tick-3)}${\pgfmathprintnumber{\pgfmathresult}}$,
   grid=major,
   legend entries={BSP, \gls{tfp}, \gls{tfp}-dom., A*-$\drivingtimepotential$, \gls{champ}-$\convexpotential$, \gls{champ}-$\drivingtimepotential$, \gls{champ}-$\varepsilon$-$\drivingtimepotential$},
   legend cell align=left,
   legend style={at={(0.98,0.04)},
   anchor=south east,
   font=\scriptsize}
]

% \addplot [color=plotColor1,line width=1.5pt] table {
%    113 0
%    113 1
% };
% \addplot [color=plotColor2,line width=1.5pt] table {
%    113 0
%    113 1
% };
% \addplot [color=plotColor3,line width=1.5pt] table {
%    113 0
%    113 1
% };
% \addplot [color=plotColor4,line width=1.5pt] table {
%    113 0
%    113 1
% };
% \addplot [color=plotColor5,line width=1.5pt] table {
%    113 0
%    113 1
% };
% \addplot [color=plotColor6,line width=1.5pt] table {
%    113 0
%    113 1
% };
% \addplot [color=plotColor7,heuristicMarkSign,only marks,line width=1.5pt] table {
%    113 0
%    113 1
% };


\addlegendimage{legend line with heuristic mark,plotColor1}
\addlegendimage{legend line with exact mark,plotColor2}
\addlegendimage{legend line with exact mark,plotColor3}
\addlegendimage{legend line with exact mark,plotColor4}
\addlegendimage{legend line with exact mark,plotColor6}
\addlegendimage{legend line with exact mark,plotColor5}
\addlegendimage{legend line with heuristic mark,plotColor7}



% \addplot [color=plotColor1,heuristicMarkSign,shortenLines,line width=1pt] table {
%    0 0.0235595
%    1 0.0799561
% };
\addplot [color=plotColor1,heuristicMarkSign,shortenLines,line width=1pt] table {
   1 0.0799561
   2 2.96545
};
\addplot [color=plotColor1,heuristicMarkSign,shortenLines,line width=1pt] table {
   2 2.96545
   3 143.435
};
\addplot [color=plotColor1,heuristicMarkSign,shortenLines,line width=1pt] table {
   3 143.435
   4 5446.13
};

% \addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
%    0 0.0405274
%    1 0.0839843
% };
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   1 0.0839843
   2 0.513062
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   2 0.513062
   3 2.18091
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   3 2.18091
   4 41.7145
};
\addplot [color=plotColor2,exactMarkSign,shortenLines,line width=1pt] table {
   4 41.7145
   5 1026.67
};

% \addplot [color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
%    0 0.0524903
%    1 0.0975342
% };
\addplot [color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
   1 0.0975342
   2 0.508545
};
\addplot [color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
   2 0.508545
   3 1.86401
};
\addplot [color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
   3 1.86401
   4 23.2849
};
\addplot [color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
   4 23.2849
   5 143.5
};
\addplot [color=plotColor3,exactMarkSign,shortenLines,line width=1pt] table {
   5 143.5
   6 1383.15
};

% \addplot [color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
%    0 0.0769043
%    1 0.176392
% };
\addplot [color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
   1 0.176392
   2 0.490479
};
\addplot [color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
   2 0.490479
   3 1.51599
};
\addplot [color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
   3 1.51599
   4 5.97095
};
\addplot [color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
   4 5.97095
   5 21.2385
};
\addplot [color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
   5 21.2385
   6 75.0076
};
\addplot [color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
   6 75.0076
   7 374.425
};
\addplot [color=plotColor4,exactMarkSign,shortenLines,line width=1pt] table {
   7 374.425
   8 1456.74
};

% \addplot [color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
%    0 0.052002
%    1 0.0770264
% };
\addplot [color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
   1 0.0770264
   2 0.13208
};
\addplot [color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
   2 0.13208
   3 0.268066
};
\addplot [color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
   3 0.268066
   4 0.734375
};
\addplot [color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
   4 0.734375
   5 2.406
};
\addplot [color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
   5 2.406
   6 8.35816
};
\addplot [color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
   6 8.35816
   7 53.6586
};
\addplot [color=plotColor5,exactMarkSign,shortenLines,line width=1pt] table {
   7 53.6586
   8 130.296
};

% \addplot [color=plotColor6,exactMarkSign,shortenLines,line width=1pt] table {
%    0 0.0499268
%    1 0.0765381
% };
\addplot [color=plotColor6,exactMarkSign,shortenLines,line width=1pt] table {
   1 0.0765381
   2 0.156983
};
\addplot [color=plotColor6,exactMarkSign,shortenLines,line width=1pt] table {
   2 0.156983
   3 0.37854
};
\addplot [color=plotColor6,exactMarkSign,shortenLines,line width=1pt] table {
   3 0.37854
   4 1.90454
};
\addplot [color=plotColor6,exactMarkSign,shortenLines,line width=1pt] table {
   4 1.90454
   5 6.59949
};
\addplot [color=plotColor6,exactMarkSign,shortenLines,line width=1pt] table {
   5 6.59949
   6 42.4736
};
\addplot [color=plotColor6,exactMarkSign,shortenLines,line width=1pt] table {
   6 42.4736
   7 310.452
};
\addplot [color=plotColor6,exactMarkSign,shortenLines,line width=1pt] table {
   7 310.452
   8 1946.88
};
\addplot [color=plotColor6,exactMarkSign,shortenLines,line width=1pt] table {
   8 1946.88
   9 18807.9
};
\addplot [color=plotColor6,exactMarkSign,shortenLines,line width=1pt] table {
   9 18807.9
   10 148136
};
\addplot [color=plotColor6,exactMarkSign,shortenLines,line width=1pt] table {
   10 148136
   11 650592
};
\addplot [color=plotColor6,exactMarkSign,shortenLines,line width=1pt] table {
   11 650592
   12 1.37524e+06
};

% \addplot [color=plotColor7,heuristicMarkSign,shortenLines,line width=1pt] table {
%    0 0.0759278
%    1 0.0930176
% };
\addplot [color=plotColor7,heuristicMarkSign,shortenLines,line width=1pt] table {
   1 0.0930176
   2 0.136475
};
\addplot [color=plotColor7,heuristicMarkSign,shortenLines,line width=1pt] table {
   2 0.136475
   3 0.254517
};
\addplot [color=plotColor7,heuristicMarkSign,shortenLines,line width=1pt] table {
   3 0.254517
   4 0.474975
};
\addplot [color=plotColor7,heuristicMarkSign,shortenLines,line width=1pt] table {
   4 0.474975
   5 1.48498
};
\addplot [color=plotColor7,heuristicMarkSign,shortenLines,line width=1pt] table {
   5 1.48498
   6 5.00146
};
\addplot [color=plotColor7,heuristicMarkSign,shortenLines,line width=1pt] table {
   6 5.00146
   7 20.2879
};
\addplot [color=plotColor7,heuristicMarkSign,shortenLines,line width=1pt] table {
   7 20.2879
   8 63.7445
};
\addplot [color=plotColor7,heuristicMarkSign,shortenLines,line width=1pt] table {
   8 63.7445
   9 291.897
};
\addplot [color=plotColor7,heuristicMarkSign,shortenLines,line width=1pt] table {
   9 291.897
   10 710.58
};
\addplot [color=plotColor7,heuristicMarkSign,shortenLines,line width=1pt] table {
   10 710.58
   11 1103.26
};
\addplot [color=plotColor7,heuristicMarkSign,shortenLines,line width=1pt] table {
   11 1103.26
   12 1103.98
};
\addplot [color=plotColor7,heuristicMarkSign,shortenLines,line width=1pt] table {
   12 1103.98
   13 1102.36
};

\end{axis}
\end{tikzpicture}



==> fig-trsc/speedcorridorplot-abs.tex <==
\tikzstyle{markSign} = [mark=*]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}[figure]
\pgfplotsset{
    grid style = {dash pattern = on 1pt off 1pt, black15,line width = 0.5pt  }
 }
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
     every non boxed y axis/.append style={y axis line style=-},
     legend image post style={line width=1.5pt}}

\colorlet{plotColor1}{thesisblue} % Avg time
\colorlet{plotColor3}{thesisred} % Avg error
\colorlet{plotColor4}{thesisyellow} % Max error
     
\begin{axis}[
   height=5cm,
   width=5.5cm,
   xmin=0.75,
   xmax=5.25,
   ymin=0,
   ymax=12,
   ytick pos=left,
   ytick={2,4,6,8,10},
   xlabel={Interval Limit [km/h]},
   ylabel={Time [s]},
   ylabel style={yshift=-0.2cm},
   xtick={1, 2, 3, 4, 5},
   xticklabels={0, 60, 80, 100, $\infty$},
   grid=major,
]

\addlegendimage{legend line with exact mark,plotColor1}
\addlegendimage{legend line with exact mark,plotColor3}
\addlegendimage{legend line with exact mark,plotColor4}

\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   1 2.679503057
   2 5.350632822
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   2 5.350632822
   3 10.772301841
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   3 10.772301841
   4 9.689220622
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   4 9.689220622
   5 8.225752407
};

\end{axis}

\begin{axis}[
   height=5cm,
   width=5.5cm,
   ytick pos=right,
   ymin=0,
   ymax=12,
   ytick={2,4,6,8,10},
   xmin=0.75,
   xmax=5.25,
   axis x line=none,
   ylabel={Quality Loss [\%]},
   ylabel style={yshift=0.1cm}]
   

\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   1 0.0000
   2 0.0016
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   2 0.0016
   3 1.1800
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   3 1.1800
   4 5.2744
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   4 5.2744
   5 6.7332
};

\end{axis}
\end{tikzpicture}

==> fig-trsc/speedcorridorplot-rel.tex <==
\tikzstyle{markSign} = [mark=*]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}[figure]
\pgfplotsset{
    grid style = {dash pattern = on 1pt off 1pt, black15,line width = 0.5pt  }
 }
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
     every non boxed y axis/.append style={y axis line style=-},
     legend image post style={line width=1.5pt}}

\colorlet{plotColor1}{thesisblue} % Avg time
\colorlet{plotColor3}{thesisred} % Avg error
\colorlet{plotColor4}{thesisyellow} % Max error
     
\begin{axis}[
   height=5cm,
   width=8.5cm,
   xmin=0.75,
   xmax=8.25,
   ymin=0,
   ymax=12,
   ytick pos=left,
   ytick={2,4,6,8,10},
   xlabel={Interval Size [\%]},
   ylabel={Time [s]},
   ylabel style={yshift=-0.2cm},
   xtick={1, 2, 3, 4, 5, 6, 7, 8},
   xticklabels={0, 25, 50, 100, 125, 150, 175, 200},
   grid=major,
   legend entries={avg. time, avg. loss},
   legend cell align=left,
   legend style={at={(0.97,0.95)},
   anchor=north east,
   font=\scriptsize}
]

\addlegendimage{legend line with exact mark,plotColor1}
\addlegendimage{legend line with exact mark,plotColor3}
\addlegendimage{legend line with exact mark,plotColor4}

\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   1 8.225752407
   2 6.737202741
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   2 6.737202741
   3 5.341606879
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   3 5.341606879
   4 2.679503057
};
\addplot [color=plotColor1,heuristicMarkSign,shortenLines,line width=1pt] table {
   4 2.679503057
   6 1.825607091
};
\addplot [color=plotColor1,heuristicMarkSign,shortenLines,line width=1pt] table {
   6 1.825607091
   8 1.318467629
};

\end{axis}

\begin{axis}[
   height=5cm,
   width=8.5cm,
   ytick pos=right,
   ymin=0,
   ymax=12,
   ytick={2,4,6,8,10},
   xmin=0.75,
   xmax=8.25,
   axis x line=none,
   ylabel={Quality Loss [\%]},
   ylabel style={yshift=0.1cm}]
   

\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   1 7.5940
   2 4.0781
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   2 4.0781
   3 2.5131
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   3 2.5131
   4 0.8065
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   4 0.8065
   6 0.2115
};
\addplot [color=plotColor3,heuristicMarkSign,shortenLines,line width=1pt] table {
   6 0.2115
   8 0.0000
};

\end{axis}
\end{tikzpicture}

==> fig-trsc/speedcorridorplot.tex <==
\tikzstyle{markSign} = [mark=*]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}[figure]
\pgfplotsset{
    grid style = {dash pattern = on 1pt off 1pt, black15,line width = 0.5pt  }
 }
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
     every non boxed y axis/.append style={y axis line style=-},
     legend image post style={line width=1.5pt}}

\colorlet{plotColor1}{thesisblue} % Avg time
\colorlet{plotColor2}{thesisgreen} % Max time
\colorlet{plotColor3}{thesisyellow} % Avg error
\colorlet{plotColor4}{thesisred} % Max error
     
\begin{axis}[
   height=6cm,
   width=0.6\textwidth,
   xmin=0.75,
   xmax=8.25,
   ymin=0,
   ymax=50,
   ytick pos=left,
   ytick={10,20,30,40},
   xlabel={Corridor},
   ylabel={Time [s]},
   xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
   xticklabels={0, 25, 50, 100, 200, $\ge$60, $\ge$80, $\ge$100},
   grid=major,
   legend entries={avg. time, avg. increase, max. increase},
   legend cell align=left,
   legend style={at={(-0.6,1)},
   legend style={draw=none},
   anchor=north west,
   font=\scriptsize}
]

\addlegendimage{legend line with exact mark,plotColor1}
%\addlegendimage{legend line with exact mark,plotColor2}
\addlegendimage{legend line with exact mark,plotColor3}
\addlegendimage{legend line with exact mark,plotColor4}

\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   1 44.539780653
   2 30.170560800
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   2 30.170560800
   3 19.532543840
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   3 19.532543840
   4  9.310110398
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   4 9.310110398
   5 5.328150395
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   6 16.344442435
   7 38.193692048
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   7 38.193692048
   8 47.366474675
};


% \addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
%    1 947.8720
%    2 482.7220
% };
% \addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
%    2 482.7220
%    3 408.4580
% };
% \addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
%    3 408.4580
%    4 234.4150
% };
% \addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
%    4 234.4150
%    5 110.4510
% };
% \addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
%    6 429.3660
%    7 769.4220
% };
% \addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
%    7 769.4220
%    8 1144.3900
% };

\end{axis}

\begin{axis}[
   height=6cm,
   width=0.6\textwidth,
   ytick pos=right,
   ymin=0,
   ymax=50,
   ytick={10,20,30,40},
   /pgf/number format/.cd,
   use comma,
   xmin=0.75,
   xmax=8.25,
   axis x line=none,
   ylabel={Travel time increase [\%]}]
   

\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   1 4.3169
   2 1.8704
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   2 1.8704
   3 1.1360
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   3 1.1360
   4 0.3551
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   4 0.3551
   5 0.0000
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   6 0.3587
   7 0.9619
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   7 0.9619
   8 2.8711
};

% MAX ERRORS:
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   1 26.7030
   2 16.1143
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   2 16.1143
   3 14.0272
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   3 14.0272
   4  7.6803
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   4 7.6803
   5 0.0000
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   6  7.6803
   7 14.5475
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   7 14.5475
   8 22.7063
};

\end{axis}
\end{tikzpicture}

==> fig-trsc/stepplot-quality.tex <==
\tikzstyle{markSign} = [mark=*]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}[figure]
\pgfplotsset{
    grid style = {dash pattern = on 1pt off 1pt, black15,line width = 0.5pt  }
 }
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
     every non boxed y axis/.append style={y axis line style=-},
     legend image post style={line width=1.5pt}}

\colorlet{plotColor1}{thesisgreen}
\colorlet{plotColor2}{thesisyellow}
     
\begin{axis}[
   height=5cm,
   width=0.95\textwidth,
   ymode=log,
   ytick pos=right,
   ymin=0.00001,
   ymax=50.0,
   /pgf/number format/.cd,
   use comma,
   xmin=1.75,
   xmax=8.25,
   xlabel={Step Size [km/h]},
   ylabel={Quality Loss [\%]},
   ytick={0.0001,0.001,0.01,0.1,1,10},
   xtick={1, 2, 3, 4, 5, 6, 7, 8},
   xticklabels={0, 1, 2, 5, 10, 20, $\infty$, cnst.},
   grid=major,
   legend entries={avg. loss, max. loss},
   legend cell align=left,
   legend style={at={(0.97,0.05)},
   anchor=south east,
   font=\scriptsize}
]

\addlegendimage{legend line with exact mark,plotColor1}
\addlegendimage{legend line with exact mark,plotColor2}

\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   2 0.0001
   3 0.0020
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   3 0.0020
   4 0.0136
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   4 0.0136
   5 0.0377
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   5 0.0377
   6 0.1481
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   6 0.1481
   7 0.6657
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   7 0.6657
   8 2.2592
};


\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   2 0.0051
   3 0.0215
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   3 0.0215
   4 0.0872
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   4 0.0872
   5 0.2332
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   5 0.2332
   6 2.2579
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   6 2.2579
   7 9.1806
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   7 9.1806
   8 22.5135
};

\end{axis}
\end{tikzpicture}

==> fig-trsc/stepplot-time.tex <==
\tikzstyle{markSign} = [mark=*]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}[figure]
\pgfplotsset{
    grid style = {dash pattern = on 1pt off 1pt, black15,line width = 0.5pt  }
 }
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
     every non boxed y axis/.append style={y axis line style=-},
     legend image post style={line width=1.5pt}}

\colorlet{plotColor1}{thesisblue}
\colorlet{plotColor2}{thesisred}
     
\begin{axis}[
   height=5cm,
   width=0.95\textwidth,
   xmin=1.75,
   xmax=8.25,
   ymin=1,
   ymax=5000000,
   ymode=log,
   ytick pos=left,
   ytick={10,100,1000,10000,100000,1000000},
   xlabel={Step Size [km/h]},
   ylabel={Time [ms]},
   xtick={1, 2, 3, 4, 5, 6, 7, 8},
   xticklabels={0, 1, 2, 5, 10, 20, $\infty$, cnst.},
   grid=major,
   legend entries={avg. time, max. time},
   legend cell align=left,
   legend style={at={(0.97,0.95)},
   anchor=north east,
   font=\scriptsize}
]

\addlegendimage{legend line with exact mark,plotColor1}
\addlegendimage{legend line with exact mark,plotColor2}

\addplot [color=thesisblue-light,line width=1pt] table {
1.75 6.234645
8.25 6.234645
};
\addplot [color=thesisred-light,line width=1pt] table {
1.75 22.849100
8.25 22.849100
};


\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   2 3498280.000000
   3 1022610.000000
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   3 1022610.000000
   4 89553.900000
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   4 89553.900000
   5 17001.400000
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   5 17001.400000
   6 4770.600000
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   6 4770.600000
   7 476.579000
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   7 476.579000
   8 18.915000
};


\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   2 93407.18589
   3 24573.46175
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   3 24573.46175
   4 2848.703090
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   4 2848.703090
   5 595.527929
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   5 595.527929
   6 203.225958
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   6 203.225958
   7 26.731756
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   7 26.731756
   8 4.374692
};

\end{axis}
\end{tikzpicture}

==> fig-trsc/stepplot.tex <==
\tikzstyle{markSign} = [mark=*]
\tikzstyle{shortenLines} = [shorten <= 3.5pt,shorten >= 3.5pt]

\begin{tikzpicture}[figure]
\pgfplotsset{
    grid style = {dash pattern = on 1pt off 1pt, black15,line width = 0.5pt  }
 }
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
     every non boxed y axis/.append style={y axis line style=-},
     legend image post style={line width=1.5pt}}

\colorlet{plotColor1}{thesisblue}
\colorlet{plotColor2}{thesisyellow}
\colorlet{plotColor3}{thesisred}
\colorlet{plotColor4}{thesisgreen}
     
\begin{axis}[
   height=6cm,
   width=0.6\textwidth,
   xmin=1.75,
   xmax=8.25,
   ymin=1,
   ymax=5000000,
   ymode=log,
   ytick pos=left,
   ytick={10,100,1000,10000,100000,1000000},
   xlabel={Speed resolution [km/h]},
   ylabel={\#\,edges / Time [ms]},
   xtick={1, 2, 3, 4, 5, 6, 7, 8},
   xticklabels={0, 1, 2, 5, 10, 20, $\infty$, const.},
   grid=major,
   legend entries={avg. time, avg. increase, max. increase, \#\,edges/1\,000},
   legend cell align=left,
   legend style={at={(-0.6,1)},
   legend style={draw=none},
   anchor=north west,
   font=\scriptsize}
]

\addlegendimage{legend line with exact mark,plotColor1}
\addlegendimage{legend line with exact mark,plotColor2}
\addlegendimage{legend line with exact mark,plotColor3}
\addlegendimage{legend line with exact mark,plotColor4}

\addplot [color=thesisblue-light,line width=1pt] table {
1.75 6.2
8.25 6.2
};
\addplot [color=thesisgreen-light,line width=1pt] table {
1.75 10805.429
8.25 10805.429
};


% \addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
%    1 10805429
%    2 60511294
% };
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   2 60511.294
   3 36861.919
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   3 36861.919
   4 22672.294
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   4 22672.294
   5 17942.419
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   5 17942.419
   6 14778.112
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   6 14778.112
   7 13535.819
};
\addplot [color=plotColor4,markSign,shortenLines,line width=1pt] table {
   7 13535.819
   8 10805.429
};

% \addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
%    1 6.208276
%    2 91657.2
% };
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   2 91657.2
   3 24033.3
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   3 24573.461758
   4 2734.8
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   4 2734.8
   5 566.6
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   5 566.6
   6 192.5
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   6 192.5
   7 25.2
};
\addplot [color=plotColor1,markSign,shortenLines,line width=1pt] table {
   7 25.2
   8 4.37
};

\end{axis}

\begin{axis}[
   height=6cm,
   width=0.6\textwidth,
   ytick pos=right,
   ymode=log,
   ymin=0.00001,
   ymax=50.0,
   /pgf/number format/.cd,
   use comma,
   xmin=1.75,
   xmax=8.25,
   axis x line=none,
   ylabel={Travel time increase [\%]},
   ytick={0.0001,0.001,0.01,0.1,1,10}]
   

% \addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
%    1 0
%    2 0.0001
% };
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   2 0.0001
   3 0.0020
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   3 0.0020
   4 0.0136
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   4 0.0136
   5 0.0377
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   5 0.0377
   6 0.1481
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   6 0.1481
   7 0.6657
};
\addplot [color=plotColor2,markSign,shortenLines,line width=1pt] table {
   7 0.6657
   8 2.2592
};

% MAX ERRORS:
% \addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
%    1 0
%    2 0.0051
% };
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   2 0.0051
   3 0.0215
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   3 0.0215
   4 0.0872
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   4 0.0872
   5 0.2332
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   5 0.2332
   6 2.2579
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   6 2.2579
   7 9.1806
};
\addplot [color=plotColor3,markSign,shortenLines,line width=1pt] table {
   7 9.1806
   8 22.5135
};

\end{axis}
\end{tikzpicture}
